Herschel far-infrared observations of the Carina Nebula complex II: The embedded young stellar and protostellar population

The Carina Nebula represents one of the largest and most active star forming regions known in our Galaxy with numerous very massive stars.Our recently obtained Herschel PACS & SPIRE far-infrared maps cover the full area (about 8.7 deg^2) of the Carina Nebula complex and reveal the population of deeply embedded young stellar objects, most of which are not yet visible in the mid- or near-infrared.We study the properties of the 642 objects that are independently detected as point-like sources in at least two of the five Herschel bands.For those objects that can be identified with apparently single Spitzer counterparts, we use radiative transfer models to derive information about the basic stellar and circumstellar parameters.We find that about 75% of the Herschel-detected YSOs are Class 0 protostars.The luminosities of the Herschel-detected YSOs with SED fits are restricted to values of <=5400 Lsun, their masses (estimated from the radiative transfer modeling) range from about 1 Msun to 10 Msun.Taking the observational limits into account and extrapolating the observed number of Herschel-detected protostars over the IMF suggest that the star formation rate of the CNC is about 0.017 Msun/yr.The spatial distribution of the Herschel YSO candidates is highly inhomogeneous and does not follow the distribution of cloud mass.Most Herschel YSO candidates are found at the irradiated edges of clouds and pillars.This provides support to the picture that the formation of this latest stellar generation is triggered by the advancing ionization fronts.The currently ongoing star formation process forms only low-mass and intermediate-mass stars, but no massive stars.The far-infrared fluxes of the famous object EtaCar are about a factor of two lower than expected from observations with the ISO obtained 15 years ago; this may be due to dynamical changes in the circumstellar dust in the Homunculus Nebula.

==> (inline-0) <==
\begin{longtable}{l r r r r r r c}
\caption{Photometric catalog of the 642 \textit{Herschel} point-like sources with fluxes detected in at least two bands.}
\label{tbl:phot-fluxes-631} \\
\hline \hline \noalign{\smallskip} Source  & ${\rm F_{70}}$ & ${\rm F_{160}}$ & ${\rm F_{250}}$ & ${\rm F_{350}}$ & ${\rm F_{500}}$ & SIMBAD identification\\
  & [Jy]  & [Jy] & [Jy] & [Jy] & [Jy] & \\ \noalign{\smallskip} \hline \noalign{\smallskip}
\endfirsthead
\caption[]{(continued from previous page).} \\
\hline \hline \noalign{\smallskip} Source  & ${\rm F_{70}}$ & ${\rm F_{160}}$ & ${\rm F_{250}}$ & ${\rm F_{350}}$ & ${\rm F_{500}}$ & SIMBAD identification\\
  & [Jy]  & [Jy] & [Jy] & [Jy] & [Jy] & \\ \noalign{\smallskip} \hline \noalign{\smallskip}
\endhead
\hline
\endfoot
\hline
\endlastfoot
J103103.5--584650 & 6.39 & 8.39 & -- & -- & -- &  IRAS 10291--5831\\
J103156.1--593900 & 17.5 & 32.5 & -- & -- & -- &  IRAS 10300--5923\\
J103221.4--594235 & 6.69 & 14.6 & -- & -- & -- & \\
J103231.1--594027 & 6.46 & 7.50 & -- & -- & -- & \\
J103241.1--594000 & 9.21 & 11.9 & -- & -- & -- & \\
J103245.3--593852 & 13.3 & 40.8 & -- & -- & -- & \\
J103248.8--581849 & 73.2 & 63.1 & -- & -- & -- &  IRAS 10309--5803\\
J103251.7--585141 & -- & 2.96 & 3.78 & -- & -- & \\
J103255.7--594802 & 5.66 & 4.70 & -- & -- & -- &  IRAS 10310--5932\\
J103330.1--585518 & -- & -- & 8.75 & 9.09 & 6.90 & \\
J103336.3--595126 & 29.3 & 48.4 & -- & -- & -- & \\
J103340.3--595223 & 5.35 & 35.9 & -- & -- & -- & \\
J103349.0--594345 & -- & -- & 7.99 & 6.67 & -- & \\
J103352.9--594241 & -- & 16.2 & 10.3 & -- & -- & \\
J103354.3--594425 & 17.1 & 18.1 & -- & -- & -- & \\
J103355.2--594729 & -- & 5.24 & 4.15 & -- & -- & \\
J103356.5--594358 & 527 & 348 & 151 & 64.0 & 31.5 &  G286.3938--01.3514\\
J103359.6--594305 & -- & 18.0 & 4.05 & -- & -- & \\
J103415.7--595140 & 3.05 & 8.80 & 9.18 & 5.06 & 2.35 & \\
J103423.8--584531 & -- & -- & 7.20 & 6.51 & -- & \\
J103425.3--584655 & -- & -- & 7.39 & 7.34 & 8.64 & \\
J103427.3--584610 & 15.8 & 11.0 & 10.7 & 12.2 & 4.47 & \\
J103432.0--584749 & -- & 3.92 & 3.10 & 15.6 & 9.00 & \\
J103433.4--584736 & -- & -- & 15.1 & 15.6 & -- & \\
J103442.9--593220 & 3.69 & 5.88 & 6.94 & 4.36 & -- &  IRAS 10328--5916\\
J103446.6--593139 & 2.22 & 5.79 & 5.11 & 3.47 & 2.83 & \\
J103459.1--593211 & 3.21 & 4.47 & -- & -- & -- & \\
J103524.0--585848 & -- & -- & 10.8 & 6.82 & 4.66 & \\
J103527.5--590013 & -- & -- & 11.3 & 9.28 & 4.77 & \\
J103528.3--585633 & -- & 6.70 & 8.25 & 7.25 & -- & \\
J103557.6--590046 & 4.03 & 7.63 & 6.09 & -- & -- & \\
J103557.9--580813 & 7.13 & 17.5 & -- & -- & -- & \\
J103614.7--595733 & -- & -- & 8.71 & 5.22 & -- & \\
J103637.1--584243 & -- & -- & 10.1 & 12.3 & 5.71 & \\
J103641.4--583551 & -- & 16.8 & 14.8 & 10.4 & 3.00 & \\
J103643.2--583158 & -- & 22.6 & 14.4 & 21.2 & -- &  IRAS 10347--5816\\
J103645.0--583139 & -- & 19.5 & 18.7 & 5.74 & 11.1 & \\
J103645.9--583813 & -- & -- & 6.30 & 2.69 & -- & \\
J103645.9--584258 & -- & -- & 9.50 & 8.54 & 2.69 & \\
J103648.2--584749 & -- & -- & 7.04 & 3.26 & -- & \\
J103648.8--583059 & -- & -- & 5.61 & 13.3 & 8.57 & \\
J103649.2--582027 & 6.59 & 19.3 & -- & -- & -- &  IRAS 10348--5804\\
J103649.4--582851 & 6.55 & 21.7 & 26.1 & 15.8 & 12.9 & \\
J103652.4--583129 & 21.3 & 13.9 & 11.2 & -- & 11.2 & \\
J103652.5--583007 & -- & -- & 4.90 & 7.63 & 6.36 & \\
J103653.3--583746 & -- & 28.3 & 24.6 & 21.0 & 13.3 & \\
J103653.5--600722 & -- & 4.34 & 3.43 & 2.22 & -- &  IRAS 10350--5951\\
J103654.3--583628 & 32.2 & 70.0 & 60.5 & 24.7 & 13.5 &  G286.1626--00.1877\\
J103656.1--582439 & -- & 11.5 & 27.6 & -- & -- & \\
J103656.7--583540 & 6.47 & 42.8 & 23.2 & -- & -- & \\
J103657.3--583033 & -- & -- & 6.26 & 11.5 & -- & \\
J103657.3--583505 & 3.33 & 46.3 & 54.9 & 33.6 & 8.37 & \\
J103657.4--584404 & 10.2 & 6.31 & -- & -- & -- & \\
J103659.8--582428 & -- & 23.2 & 31.7 & 33.2 & 11.9 & \\
J103700.3--583407 & -- & 33.6 & 33.9 & 23.1 & 26.5 & \\
J103700.9--583237 & -- & 19.1 & 19.9 & 11.2 & 6.96 & \\
J103703.7--584751 & 1.32 & 6.72 & 10.8 & 6.32 & 2.89 & \\
J103706.5--583332 & -- & 17.7 & 15.3 & -- & -- & \\
J103712.4--584658 & -- & 7.01 & 4.88 & -- & -- & \\
J103717.4--584836 & -- & -- & 5.60 & 4.86 & -- & \\
J103722.1--585004 & -- & -- & 25.7 & 19.0 & 10.3 & \\
J103723.4--583259 & -- & 12.8 & 6.28 & 3.56 & -- & \\
J103723.5--584651 & -- & 14.5 & 9.39 & 7.80 & 7.39 & \\
J103726.7--584808 & -- & 12.2 & 11.6 & 9.68 & 7.10 & \\
J103733.3--584303 & -- & -- & 17.0 & 9.33 & 4.22 & \\
J103736.1--582658 & -- & -- & -- & 15.7 & 6.58 & \\
J103737.3--584659 & -- & 31.4 & 28.1 & 29.8 & 18.4 & \\
J103739.6--582755 & -- & 7.68 & 14.1 & 12.0 & 5.68 & \\
J103741.7--582628 & -- & 11.1 & 11.4 & 9.05 & 6.68 & \\
J103741.7--584323 & -- & -- & 9.68 & 6.50 & -- & \\
J103741.9--582559 & -- & 4.80 & 13.3 & -- & -- & \\
J103744.9--585245 & -- & -- & 10.1 & 5.74 & -- & \\
J103745.0--584524 & -- & 11.2 & 5.52 & -- & -- & \\
J103748.2--584346 & -- & 9.16 & 5.61 & -- & -- & \\
J103748.8--585642 & -- & -- & 12.8 & 13.3 & -- & \\
J103749.8--585216 & -- & -- & 10.1 & 7.47 & 4.43 & \\
J103750.8--584718 & 8.76 & 67.2 & 95.7 & 44.6 & 26.4 & \\
J103753.0--585628 & -- & -- & 18.2 & 12.0 & 9.28 & \\
J103754.0--584614 & 9.03 & 35.8 & 79.6 & 40.7 & 32.4 & \\
J103755.5--584424 & -- & 32.2 & 20.7 & 17.1 & 8.59 & \\
J103755.8--584617 & 7.81 & 52.4 & -- & -- & -- & \\
J103756.7--584405 & -- & -- & 21.6 & 17.1 & 8.59 & \\
J103759.3--585459 & -- & -- & 7.90 & 19.1 & -- & \\
J103801.4--584641 & 9.33 & 84.3 & 89.4 & 44.7 & 29.4 & \\
J103803.8--584508 & -- & 36.1 & 28.0 & 20.4 & 18.9 & \\
J103804.6--585436 & -- & 11.7 & 25.9 & 18.0 & -- & \\
J103805.0--585533 & 5.91 & 19.8 & 11.8 & 9.01 & 6.23 & \\
J103806.2--584540 & 2.75 & 22.0 & -- & -- & -- & \\
J103806.4--584644 & -- & 95.0 & 26.4 & 22.9 & 16.0 & \\
J103806.6--584001 & -- & 10.6 & 13.1 & 5.70 & 2.09 & \\
J103807.2--584511 & 15.2 & 35.1 & 26.8 & -- & -- & \\
J103807.7--584631 & 45.1 & -- & 26.4 & 22.9 & 16.0 & \\
J103809.0--583109 & -- & 11.0 & 11.5 & 5.16 & 2.90 & \\
J103810.3--584527 & 6.32 & 23.6 & 43.0 & 46.2 & 54.2 & \\
J103818.0--584516 & -- & 8.88 & 12.4 & -- & -- & \\
J103823.6--584535 & -- & -- & 13.9 & 6.31 & -- & \\
J103831.6--583344 & -- & 13.2 & 7.28 & 11.5 & 2.93 & \\
J103831.6--584539 & -- & -- & -- & 11.6 & 6.05 & \\
J103832.4--581908 & 555 & 564 & 425 & 264 & 95.7 &  G286.2086+00.1694\\
J103833.3--581751 & -- & -- & 12.6 & 10.1 & -- & \\
J103834.0--581827 & -- & 10.7 & 57.6 & 56.3 & -- & \\
J103835.5--584415 & 5.11 & 14.6 & 10.8 & 4.53 & 6.20 & \\
J103838.3--582011 & -- & 20.7 & 18.5 & 18.9 & 26.9 & \\
J103839.7--582159 & -- & -- & 7.40 & 5.66 & 3.85 & \\
J103841.7--581924 & -- & -- & 20.7 & 15.9 & -- & \\
J103842.1--584437 & 24.1 & 14.8 & 15.4 & 10.2 & 5.63 & \\
J103845.8--583534 & -- & 26.7 & 10.4 & 5.81 & 2.41 & \\
J103905.4--584243 & -- & -- & 14.8 & 17.2 & 4.23 & \\
J103905.9--585845 & -- & -- & 5.17 & 4.58 & 3.25 & \\
J103909.3--584034 & -- & -- & 4.19 & 3.44 & -- & \\
J103915.5--590712 & -- & -- & 13.9 & 15.5 & 15.4 &  IRAS 10373--5851\\
J103916.7--590457 & -- & 19.3 & 17.6 & 10.7 & 5.25 & \\
J103916.7--601022 & 143 & 21.6 & 14.9 & 7.30 & 3.58 &  G287.1921--01.4042\\
J103918.7--593950 & 37.8 & 49.3 & 32.2 & 26.0 & 13.6 &  G286.9523--00.9572-1\\
J103919.1--593956 & 39.0 & 58.0 & 16.8 & -- & -- &  G286.9523--00.9572-1\\
J103919.4--590713 & -- & -- & 20.9 & 10.1 & -- & \\
J103919.5--593914 & 7.10 & 3.55 & 11.7 & -- & -- & \\
J103921.3--590900 & -- & -- & 11.8 & 5.49 & 2.08 & \\
J103922.2--593956 & 13.1 & 57.4 & 36.3 & -- & -- &  G286.9523--00.9572-1\\
J103939.6--591238 & -- & -- & 17.0 & 15.7 & -- & \\
J103941.1--591321 & -- & -- & 19.1 & 12.9 & 6.83 & \\
J103942.4--595340 & 5.46 & 13.9 & 15.7 & 10.0 & 4.64 & \\
J103952.2--593859 & -- & 8.87 & 10.0 & 5.46 & -- & \\
J103955.2--591728 & -- & -- & -- & 7.59 & 4.70 & \\
J103957.2--601442 & 5.96 & 9.38 & 6.85 & 4.29 & 2.19 & \\
J104020.5--592557 & -- & -- & 16.4 & 6.26 & 7.16 & \\
J104022.7--592622 & -- & -- & 13.5 & 11.4 & -- & \\
J104026.2--592643 & -- & 12.8 & 15.5 & -- & -- & \\
J104028.2--592621 & -- & 13.8 & 12.1 & 12.0 & -- & \\
J104034.1--592629 & -- & 14.2 & 11.3 & 2.12 & -- & \\
J104040.5--594543 & -- & 22.7 & 18.7 & 11.5 & 5.50 & \\
J104040.6--585319 & 53.2 & 79.4 & 52.7 & 26.8 & 12.7 & \\
J104041.5--593910 & -- & -- & 3.78 & 2.95 & -- & \\
J104101.4--593944 & -- & 9.59 & 9.86 & 7.48 & -- & \\
J104104.4--594330 & -- & 18.2 & 9.69 & 6.60 & -- & \\
J104105.2--585043 & -- & -- & -- & 4.19 & 4.63 & \\
J104105.4--593925 & -- & -- & 10.4 & 4.66 & -- & \\
J104106.4--594006 & -- & 11.7 & 13.4 & 14.6 & 4.58 & \\
J104107.7--594215 & -- & -- & 7.88 & 7.18 & 4.87 & \\
J104114.0--594157 & -- & -- & 6.98 & 20.9 & 11.9 & \\
J104114.3--593928 & -- & -- & 9.51 & 2.89 & -- & \\
J104115.1--593238 & -- & 18.8 & 32.2 & 28.3 & -- &  G287.10--0.73\\
J104119.8--593215 & -- & 22.2 & 24.6 & 18.6 & 12.1 & \\
J104121.6--602835 & 16.0 & 5.63 & 5.85 & 3.79 & 2.24 & \\
J104125.9--590116 & 6.39 & 10.2 & 6.05 & 3.32 & -- & \\
J104126.7--594126 & -- & -- & 8.11 & 4.57 & -- & \\
J104127.3--593001 & -- & -- & 14.4 & 4.39 & 3.36 & \\
J104133.1--591108 & -- & 9.30 & 14.4 & 6.81 & 5.99 & \\
J104134.9--594107 & -- & 16.5 & 8.97 & 1.69 & -- & \\
J104135.0--592243 & -- & 7.74 & 9.68 & 10.3 & 3.42 & \\
J104135.1--593514 & -- & 9.43 & 5.94 & -- & -- & \\
J104135.7--592854 & -- & -- & 8.37 & 3.63 & -- & \\
J104136.4--594211 & -- & -- & 17.3 & -- & 9.51 & \\
J104137.4--592040 & -- & -- & 16.0 & 8.06 & 3.81 & \\
J104139.0--594205 & -- & -- & 16.5 & 13.3 & -- & \\
J104139.9--594226 & -- & 18.8 & 9.63 & -- & -- & \\
J104142.3--594037 & -- & 28.8 & 20.3 & 5.90 & -- & \\
J104142.7--594425 & -- & 31.6 & 26.9 & 11.1 & -- & \\
J104145.8--591040 & -- & -- & 16.1 & 8.63 & 4.30 & \\
J104146.3--594439 & -- & 12.3 & 12.1 & -- & -- & \\
J104146.6--594522 & -- & 19.9 & 16.9 & 14.1 & -- & \\
J104146.8--594332 & -- & 11.9 & 9.60 & 4.50 & -- &  source of HH1010\\
J104149.3--593824 & -- & 6.48 & 13.4 & 6.89 & 4.32 & \\
J104149.6--593051 & -- & 17.4 & 6.25 & -- & -- & \\
J104149.6--594501 & -- & 22.7 & 19.1 & 8.45 & 7.47 & \\
J104153.6--590939 & -- & 18.3 & 32.3 & 23.1 & 12.3 & \\
J104200.2--593502 & -- & 10.8 & 4.76 & -- & -- & \\
J104200.5--593751 & -- & 13.7 & 14.8 & 6.81 & -- & \\
J104200.7--593023 & -- & 16.6 & 13.1 & 8.51 & 7.81 & \\
J104201.5--590830 & -- & 3.92 & 7.98 & 1.75 & -- & \\
J104201.9--590904 & -- & -- & 13.1 & 4.81 & -- & \\
J104205.8--590842 & -- & -- & 11.8 & 8.71 & 2.88 & \\
J104207.2--593208 & -- & 48.7 & 13.6 & 8.64 & 11.0 & \\
J104210.3--593147 & -- & 18.9 & 9.02 & -- & -- & \\
J104210.5--593540 & -- & 18.5 & 10.8 & 8.32 & -- & \\
J104211.3--590604 & -- & -- & 18.9 & 7.80 & 2.93 & \\
J104212.9--593553 & -- & 16.0 & -- & -- & 6.47 & \\
J104215.9--593543 & 12.2 & 23.4 & 13.4 & 6.78 & -- & \\
J104216.2--593356 & -- & -- & 8.42 & 4.15 & -- & \\
J104224.3--585356 & -- & -- & 16.2 & 13.0 & -- & \\
J104224.3--585413 & -- & -- & 9.56 & -- & 7.14 & \\
J104227.4--592803 & -- & 20.8 & 9.49 & 7.51 & -- & \\
J104228.4--592501 & 12.5 & 14.2 & 12.5 & 5.99 & -- & \\
J104229.9--592517 & 2.01 & 10.5 & -- & -- & -- & \\
J104233.5--594135 & -- & -- & 16.6 & 7.87 & 5.11 & \\
J104237.5--593939 & -- & -- & 9.52 & 4.89 & -- & \\
J104241.5--592830 & 4.80 & 6.44 & 3.49 & -- & -- & \\
J104241.9--592609 & 8.93 & 2.93 & -- & -- & -- & \\
J104242.7--592450 & -- & 11.0 & 10.9 & 8.43 & -- & \\
J104242.8--592630 & 4.43 & 10.1 & -- & -- & -- & \\
J104245.3--592716 & 21.3 & 34.2 & 18.9 & 7.75 & -- & \\
J104246.2--593334 & -- & 15.7 & 14.6 & 6.47 & 9.19 & \\
J104247.4--592621 & -- & 41.3 & 88.2 & 55.1 & 25.0 & \\
J104248.0--592530 & 42.5 & 85.9 & 65.4 & 39.4 & 21.8 &  G287.2238--00.5339\\
J104255.4--593145 & 1.12 & -- & -- & 13.5 & 6.41 & \\
J104256.3--593338 & -- & 9.85 & 13.1 & 7.53 & -- & \\
J104256.6--593204 & 17.5 & 15.7 & 10.4 & -- & -- & \\
J104257.6--592801 & 6.19 & 11.1 & 8.00 & -- & -- & \\
J104257.8--592434 & -- & -- & 10.6 & 6.76 & -- & \\
J104258.8--593240 & 14.1 & 34.7 & 19.8 & 10.2 & -- & \\
J104300.4--593629 & 12.8 & 16.8 & 6.41 & 3.45 & -- & \\
J104302.5--593526 & 15.3 & 30.1 & 32.1 & 10.1 & -- & \\
J104304.2--593038 & 34.0 & 25.7 & 17.9 & -- & -- & \\
J104304.8--593456 & 11.1 & 24.1 & 11.9 & -- & -- & \\
J104305.2--593350 & 9.73 & 37.1 & 24.7 & 5.53 & 6.79 & \\
J104305.3--593221 & 15.5 & 57.9 & 42.8 & 25.5 & 23.0 & \\
J104305.9--593415 & 7.53 & 24.4 & -- & -- & -- & \\
J104307.5--593246 & 2.54 & 33.4 & -- & -- & -- & \\
J104307.8--593630 & 6.16 & -- & 8.60 & 5.51 & -- & \\
J104308.0--592912 & 3.51 & 14.5 & -- & -- & -- & \\
J104308.1--593224 & -- & 37.0 & 42.8 & 25.5 & -- & \\
J104309.7--593025 & 23.7 & 17.3 & 12.4 & -- & -- & \\
J104310.0--592454 & 78.6 & 40.3 & 56.9 & 25.3 & 15.3 & \\
J104310.2--593743 & 2.25 & 23.5 & -- & -- & -- & \\
J104311.7--592911 & 2.54 & 25.9 & 5.13 & 15.2 & -- & \\
J104312.2--593619 & 4.05 & 33.9 & -- & -- & -- & \\
J104312.3--593334 & -- & 73.3 & 47.6 & -- & -- & \\
J104314.1--593738 & 44.4 & 50.8 & 33.5 & 8.91 & -- & \\
J104314.3--592940 & 13.3 & 27.1 & -- & -- & -- & \\
J104314.3--593346 & 3.18 & 18.1 & 47.6 & 13.6 & -- & \\
J104314.7--593424 & 8.96 & 26.1 & 23.8 & 59.7 & -- & \\
J104315.1--592919 & 27.7 & 35.2 & 46.4 & -- & -- & \\
J104315.4--592839 & 37.1 & 23.8 & 9.19 & -- & -- & \\
J104316.0--593551 & 6.54 & 62.2 & 11.3 & -- & -- & \\
J104316.4--593626 & 86.4 & 80.7 & 13.9 & 13.4 & -- & \\
J104317.7--592951 & 11.4 & 176 & 102 & 43.7 & 21.3 & \\
J104318.3--593018 & 18.0 & 46.4 & 17.3 & -- & -- & \\
J104318.5--593729 & 3.34 & 7.06 & -- & -- & -- & \\
J104318.8--593606 & 5.41 & 14.7 & -- & -- & -- & \\
J104319.6--593711 & 11.9 & 39.7 & -- & -- & -- & \\
J104320.2--593422 & 22.6 & 424 & 290 & 136 & 155 & \\
J104320.3--593240 & -- & 31.9 & 33.7 & 19.4 & 5.97 & \\
J104320.4--593554 & 6.74 & 101 & 17.2 & -- & -- & \\
J104320.7--593454 & 17.6 & 138 & -- & -- & -- & \\
J104320.7--593522 & 16.3 & 119 & 81.0 & 26.5 & -- &  IRAS 10414--5919\\
J104320.7--593702 & 35.2 & 34.5 & -- & -- & -- & \\
J104321.0--593052 & -- & 15.4 & 10.8 & 2.07 & -- & \\
J104321.1--593607 & 51.6 & 14.8 & 8.47 & -- & -- & \\
J104321.2--593535 & 20.5 & 150 & -- & -- & -- &  IRAS 10414--5919\\
J104322.1--593646 & 6.86 & 25.5 & -- & -- & 22.6 & \\
J104322.2--594015 & -- & -- & 11.5 & 8.41 & -- & \\
J104322.4--593731 & 9.71 & -- & 26.2 & -- & -- & \\
J104322.4--593828 & -- & -- & 13.7 & 5.05 & -- & \\
J104324.0--593359 & 15.1 & 396 & 176 & 85.6 & -- & \\
J104324.1--593311 & -- & 23.0 & -- & 6.54 & -- & \\
J104324.4--593444 & 30.9 & 15.6 & -- & -- & -- & \\
J104324.9--593702 & 36.4 & 40.5 & 55.9 & 29.8 & -- & \\
J104325.1--593020 & -- & 23.9 & 7.00 & 1.29 & -- & \\
J104325.3--593716 & 17.7 & 16.2 & -- & -- & -- & \\
J104325.4--591700 & -- & -- & 10.5 & 7.10 & 4.78 & \\
J104325.6--593057 & 5.48 & 25.2 & -- & -- & -- & \\
J104325.9--590045 & -- & -- & 6.52 & 6.76 & 9.12 & \\
J104326.6--593154 & -- & 25.5 & 35.1 & 12.4 & 5.83 & \\
J104326.6--593607 & 4.86 & -- & 19.1 & -- & -- & \\
J104326.8--593544 & -- & 56.0 & 33.7 & -- & -- & \\
J104327.0--592724 & 1.91 & 8.95 & 2.82 & -- & -- & \\
J104327.3--593455 & 4.10 & 60.9 & 25.3 & 40.1 & -- & \\
J104327.4--593759 & 18.5 & 31.0 & -- & -- & -- & \\
J104328.3--593638 & 33.9 & 99.3 & 25.2 & -- & -- & \\
J104329.5--593412 & 17.5 & 253 & 204 & 81.6 & 46.1 & \\
J104330.0--593141 & -- & 31.0 & 24.2 & -- & -- & \\
J104330.4--593812 & 6.02 & 24.6 & 6.81 & -- & -- & \\
J104331.2--593529 & 54.4 & 121 & 106 & 75.5 & 43.8 & \\
J104331.8--593509 & 25.3 & 59.7 & 70.4 & -- & -- & \\
J104331.8--593554 & 33.7 & 102 & -- & -- & -- & \\
J104331.9--592732 & 2.05 & 8.48 & -- & -- & -- & \\
J104332.7--593116 & 32.1 & 8.00 & 2.45 & -- & -- & \\
J104332.9--593805 & 12.5 & 32.1 & -- & -- & -- & \\
J104333.3--593412 & 37.0 & 135 & 53.1 & -- & -- & \\
J104333.4--593304 & 45.6 & 45.7 & 21.0 & -- & -- & \\
J104334.3--593337 & 5.03 & 104 & 49.2 & -- & -- & \\
J104335.3--593203 & -- & -- & 5.30 & 7.27 & -- & \\
J104335.4--593452 & 35.1 & 238 & 129 & 71.8 & -- & \\
J104336.1--593837 & 5.66 & 24.8 & 12.2 & 5.47 & -- & \\
J104337.6--593217 & 2.01 & 24.5 & -- & -- & -- & \\
J104337.7--592847 & -- & -- & 8.91 & 3.36 & -- & \\
J104338.4--593553 & -- & 16.1 & 9.42 & -- & -- & \\
J104338.5--594000 & -- & 8.02 & 7.21 & 4.96 & -- & \\
J104339.4--580513 & 5.02 & 7.87 & -- & -- & -- & \\
J104340.7--593343 & 17.3 & 29.8 & 10.5 & -- & -- & \\
J104341.4--593210 & 6.48 & 9.27 & -- & -- & -- & \\
J104342.0--595722 & -- & -- & 10.4 & 5.45 & -- & \\
J104343.8--593350 & 2.40 & 21.4 & 21.2 & 14.4 & -- & \\
J104344.1--593615 & -- & 9.83 & 7.04 & -- & -- & \\
J104344.9--593723 & -- & 48.7 & 19.7 & 16.6 & 10.4 & \\
J104347.2--593648 & 11.7 & 19.9 & 10.3 & 11.6 & -- & \\
J104348.0--594131 & -- & 19.2 & 14.4 & 5.80 & -- & \\
J104348.8--593937 & -- & 19.5 & 14.6 & -- & -- & \\
J104349.4--593906 & -- & 12.7 & 22.4 & -- & -- & \\
J104350.4--594048 & 1.53 & 14.4 & -- & -- & -- & \\
J104350.6--593924 & -- & 18.1 & -- & 9.97 & 5.89 & \\
J104351.7--593957 & 10.6 & 15.4 & 16.9 & -- & -- & \\
J104352.0--595519 & 25.4 & 70.5 & 43.9 & 25.6 & 11.4 &  source of HH666\\
J104352.2--591627 & -- & 15.6 & 5.83 & -- & -- & \\
J104352.7--592940 & 4.42 & -- & 6.80 & -- & -- & \\
J104354.2--595805 & 8.58 & 30.8 & 20.6 & 8.31 & 5.88 & \\
J104354.3--593424 & -- & 16.2 & 24.4 & 23.6 & -- & \\
J104354.7--600824 & 10.3 & 16.9 & 8.53 & 4.59 & -- &  MSX6C G287.68--01.09\\
J104355.0--590804 & -- & -- & 9.54 & 6.04 & 3.00 & \\
J104356.6--593629 & 1.31 & 2.61 & -- & -- & -- & \\
J104357.2--592425 & -- & 30.3 & 31.9 & 21.4 & 7.33 & \\
J104357.7--593430 & 46.3 & 34.2 & 37.9 & -- & 16.2 & \\
J104358.5--593103 & 14.4 & 13.3 & 6.67 & 1.77 & -- & \\
J104358.6--591613 & 1.54 & 11.6 & 5.89 & 5.46 & -- & \\
J104359.2--593902 & 11.0 & 15.7 & 11.1 & 6.00 & -- & \\
J104359.7--593005 & 4.63 & 7.58 & -- & -- & -- & \\
J104359.7--593613 & -- & 11.4 & 7.62 & 4.07 & -- & \\
J104359.9--592504 & -- & 14.8 & 18.1 & 10.9 & 6.88 & \\
J104400.7--593440 & -- & 22.9 & 17.7 & 5.29 & -- & \\
J104401.8--593018 & 7.95 & 86.4 & 59.2 & 35.2 & 15.1 & \\
J104402.4--590847 & -- & 16.7 & 18.3 & 13.7 & 15.1 & \\
J104402.7--592014 & -- & 27.1 & 9.50 & 4.99 & -- & \\
J104403.8--594041 & 6.71 & 13.6 & 6.84 & 3.07 & -- & \\
J104404.3--591529 & -- & 14.2 & 8.02 & -- & -- & \\
J104404.3--592129 & -- & -- & 17.3 & 3.54 & 8.51 & \\
J104404.5--593747 & -- & 37.5 & 28.6 & 11.2 & -- & \\
J104404.6--593339 & 63.9 & 60.7 & 26.2 & 9.21 & 3.23 &  G287.4288--00.5804\\
J104404.9--592159 & -- & -- & 15.9 & 20.6 & -- & \\
J104405.2--592459 & -- & 10.8 & 16.8 & 8.51 & -- & \\
J104405.3--593715 & 13.8 & 30.3 & -- & -- & 9.48 & \\
J104405.6--592948 & 20.2 & 99.5 & 45.7 & 31.4 & 8.79 & \\
J104405.7--593021 & 5.68 & 27.7 & 13.4 & -- & -- & \\
J104405.8--593657 & 17.8 & 38.7 & 45.2 & 20.2 & -- & \\
J104406.0--592910 & 10.5 & 14.0 & -- & -- & -- & \\
J104407.4--590839 & 17.1 & 12.1 & 15.2 & 6.86 & -- & \\
J104409.1--592032 & -- & 26.2 & 10.4 & -- & -- & \\
J104410.1--591324 & -- & 11.4 & 6.37 & -- & -- & \\
J104410.2--592235 & -- & 12.5 & 6.30 & -- & -- & \\
J104411.6--593225 & 8.51 & 12.2 & 17.8 & -- & -- & \\
J104411.9--604709 & 3.32 & 4.25 & 4.06 & 2.86 & -- & \\
J104412.1--592047 & -- & 18.1 & 11.1 & 6.57 & 2.66 & \\
J104414.1--593238 & 5.50 & -- & 19.8 & -- & -- & \\
J104415.7--593141 & 6.51 & 30.0 & 13.0 & 6.27 & 10.7 & \\
J104415.8--590928 & -- & 35.1 & 45.3 & 16.7 & 8.38 & \\
J104416.2--593237 & 7.93 & 16.4 & -- & 8.19 & -- & \\
J104418.1--602744 & 129 & 132 & 67.9 & 29.7 & 12.2 &  G287.8768--01.3618\\
J104419.4--594231 & 51.7 & 47.8 & 20.4 & 9.60 & 3.79 & \\
J104420.5--593207 & -- & 13.8 & 14.3 & 12.2 & -- & \\
J104422.5--594216 & 33.4 & 41.7 & 16.4 & -- & -- & \\
J104423.1--592744 & 15.6 & 9.60 & -- & -- & -- & \\
J104423.7--594203 & 3.57 & -- & -- & 5.93 & -- & \\
J104424.4--593206 & -- & 26.4 & 27.4 & 25.0 & 18.5 & \\
J104426.3--593215 & 24.4 & -- & 27.4 & 25.0 & -- & \\
J104428.8--593245 & 11.4 & 78.2 & 81.1 & 38.5 & -- &  source of MHO1608\\
J104429.3--594512 & -- & 6.28 & 5.56 & 4.15 & -- & \\
J104429.6--602308 & -- & -- & 6.82 & 3.41 & -- & \\
J104430.2--592302 & -- & 11.0 & 23.1 & 14.3 & 5.74 & \\
J104430.5--592333 & -- & 15.2 & 11.8 & 9.35 & 7.36 & \\
J104431.6--593311 & 61.4 & 197 & 132 & 47.9 & -- &  G287.4779--00.5463\\
J104431.7--593948 & 84.6 & 53.6 & 22.7 & 7.18 & 2.70 & \\
J104433.0--595927 & 3.27 & 8.55 & -- & -- & -- & \\
J104433.1--602324 & -- & 6.94 & 7.73 & -- & -- & \\
J104433.5--593328 & 20.0 & 50.9 & -- & -- & -- & \\
J104434.0--593503 & 5.55 & 22.8 & 12.6 & 5.59 & 2.31 & \\
J104434.7--595655 & -- & 8.33 & 7.29 & 4.06 & -- & \\
J104435.3--604751 & 57.6 & 15.5 & 12.2 & 14.1 & 11.2 & \\
J104436.0--595842 & 213 & 64.7 & 46.4 & 23.6 & 8.32 & \\
J104436.1--592436 & -- & 15.4 & 11.4 & 4.74 & -- & \\
J104437.3--595816 & 31.0 & 66.2 & 41.3 & 14.9 & -- & \\
J104438.1--595734 & 13.2 & 23.8 & 23.8 & 8.81 & -- & \\
J104438.9--595942 & 1.31 & -- & 16.7 & -- & -- & \\
J104439.4--594531 & -- & 6.17 & 3.33 & -- & -- & \\
J104440.3--604739 & 5.37 & 11.6 & -- & -- & -- & \\
J104440.4--593751 & 47.3 & 32.4 & 10.4 & 3.24 & -- & \\
J104441.0--595728 & 40.7 & 29.1 & 26.7 & 8.35 & -- & \\
J104443.2--594400 & -- & 4.96 & 2.89 & -- & -- & \\
J104443.6--595646 & -- & 12.4 & 14.5 & 8.46 & -- & \\
J104445.5--595555 & 103 & 120 & 59.9 & 23.2 & 9.32 &  G287.6790--00.8669\\
J104446.9--595923 & 9.19 & 14.8 & 25.3 & 21.0 & 20.3 & \\
J104449.9--595903 & 8.59 & 21.5 & 15.4 & 10.7 & -- & \\
J104450.2--592426 & 3.71 & 58.0 & 13.8 & 5.93 & 3.17 & \\
J104450.9--595926 & 4.66 & 9.76 & 11.9 & -- & -- & \\
J104451.3--594046 & 30.9 & 57.4 & 20.1 & 7.25 & 3.56 & \\
J104452.4--593811 & 31.4 & 84.5 & 23.4 & -- & -- & \\
J104452.5--592528 & 1.86 & 21.0 & -- & -- & -- & \\
J104452.6--591826 & -- & 24.3 & 12.3 & 4.25 & -- & \\
J104452.7--592315 & -- & 22.2 & 5.03 & -- & -- & \\
J104453.1--591720 & -- & -- & 9.30 & 5.56 & -- & \\
J104453.6--593716 & 7.98 & 18.4 & -- & -- & -- & \\
J104454.2--594838 & 41.2 & 24.4 & 8.89 & -- & -- & \\
J104456.2--592556 & 2.46 & 57.4 & 48.8 & -- & -- & \\
J104456.7--593120 & 3.51 & 17.6 & -- & -- & -- & \\
J104456.9--592014 & -- & 15.5 & 7.28 & 2.73 & -- & \\
J104456.9--592403 & -- & 12.1 & 7.99 & -- & -- & \\
J104457.2--594821 & -- & 32.9 & 16.4 & -- & -- & \\
J104457.3--593740 & 11.1 & 112 & 59.9 & 17.6 & 8.03 & \\
J104459.4--593112 & 23.4 & 62.4 & -- & 20.3 & 10.4 & \\
J104459.4--595214 & -- & -- & 19.5 & 15.9 & 6.32 & \\
J104459.7--594736 & -- & 37.2 & 18.2 & -- & -- & \\
J104500.6--593122 & 19.5 & 72.7 & 44.4 & -- & -- &  C104459--593118\\
J104500.7--594707 & 118 & 121 & 82.4 & 35.2 & -- &  G287.6393--00.7219\\
J104501.4--600210 & 3.62 & 8.63 & 6.85 & 3.51 & -- & \\
J104502.2--594933 & -- & 21.5 & 24.3 & 34.4 & 14.1 & \\
J104502.3--591758 & -- & 13.0 & 10.2 & 5.38 & 2.77 & \\
J104502.7--595239 & -- & 11.4 & 14.7 & 6.18 & -- & \\
J104502.8--595425 & -- & -- & 13.1 & 2.77 & -- & \\
J104503.7--594103 & 886 & 975 & 287 & 131 & 73.3 &  $\eta$~Car\\
J104505.7--594833 & -- & 16.6 & 37.0 & -- & -- & \\
J104506.3--592013 & -- & 13.2 & 10.4 & 5.94 & -- & \\
J104508.0--593915 & 7.69 & 29.2 & 11.8 & 4.03 & 1.19 & \\
J104509.3--594822 & -- & 32.0 & 48.0 & 32.5 & 34.9 & \\
J104509.4--601154 & -- & -- & -- & 11.9 & 3.41 & \\
J104509.8--600204 & 3.55 & 18.1 & -- & -- & -- &  source of HHc-5\\
J104510.4--600239 & 9.21 & 24.0 & 13.0 & 9.34 & 3.72 &  source of MHO1609\\
J104511.1--593739 & 7.06 & 9.41 & 5.67 & -- & -- & \\
J104511.1--594758 & -- & 16.2 & 19.9 & -- & -- & \\
J104513.8--595250 & -- & 4.96 & 3.95 & -- & -- & \\
J104514.7--594900 & -- & -- & 8.20 & 3.07 & -- & \\
J104518.2--594811 & -- & 18.6 & 20.5 & 8.59 & 7.43 & \\
J104519.5--595205 & -- & 25.2 & 18.6 & 17.2 & 9.17 & \\
J104519.9--594653 & -- & 47.0 & 24.5 & 17.9 & -- & \\
J104520.6--592733 & 4.02 & 31.8 & 9.42 & 4.62 & -- &  G287.5233--00.4126\\
J104521.4--590754 & -- & 10.0 & 8.75 & 4.02 & -- & \\
J104521.7--595914 & -- & 8.78 & 13.1 & -- & -- & \\
J104521.9--595822 & 12.9 & 52.5 & 61.3 & 26.4 & 15.3 &  MSX6C G287.76--00.87\\
J104522.2--592141 & -- & -- & 9.32 & 6.92 & -- & \\
J104522.6--595809 & 7.11 & 24.6 & -- & -- & -- &  MSX6C G287.76--00.87\\
J104524.6--595410 & -- & 14.1 & 8.35 & 2.89 & -- & \\
J104524.8--595832 & 3.39 & 46.2 & -- & -- & -- & \\
J104525.4--594833 & -- & 6.44 & 8.57 & -- & -- & \\
J104525.9--594722 & -- & 29.7 & 24.0 & 15.5 & 10.9 & \\
J104526.7--594416 & 3.05 & 11.8 & 21.9 & -- & -- & \\
J104527.1--594801 & -- & 15.2 & 8.92 & 6.13 & -- & \\
J104528.1--594422 & 22.9 & 43.0 & -- & 12.8 & 8.67 & \\
J104528.9--591319 & 5.45 & 14.3 & 17.2 & 9.46 & -- & \\
J104529.1--602003 & 9.77 & 12.1 & 8.85 & -- & -- & \\
J104531.0--594429 & -- & 19.9 & 22.7 & 8.19 & -- & \\
J104532.3--593747 & 8.63 & 8.39 & 4.89 & -- & -- & \\
J104533.4--591152 & -- & 20.7 & 12.4 & 8.07 & 4.33 & \\
J104534.9--594734 & -- & 17.7 & 12.7 & -- & -- & \\
J104538.6--603613 & -- & 11.2 & 12.6 & 7.38 & 4.16 &  IRAS 10437--6020\\
J104539.4--601249 & 32.9 & 31.5 & 17.1 & 8.97 & 5.02 & \\
J104539.7--601910 & -- & -- & 12.3 & 3.73 & -- & \\
J104540.3--595734 & 24.2 & 39.5 & 19.5 & 9.28 & 6.58 & \\
J104541.3--595324 & -- & 40.2 & 30.9 & 25.8 & -- & \\
J104541.6--601447 & -- & 17.4 & 22.5 & -- & -- & \\
J104542.1--601730 & 10.7 & 38.2 & 51.0 & 23.8 & 32.2 &  G287.95--1.13\\
J104542.9--595802 & 19.6 & 21.4 & 9.71 & -- & -- & \\
J104544.3--600030 & -- & 8.73 & 3.39 & -- & -- & \\
J104544.5--601507 & 4.76 & 37.1 & 51.3 & 31.7 & 19.7 & \\
J104544.6--601755 & -- & 21.4 & 37.4 & 20.6 & -- & \\
J104545.2--594144 & -- & 6.97 & 5.28 & -- & -- & \\
J104545.2--601706 & -- & 25.5 & 18.2 & 19.2 & -- & \\
J104546.0--595854 & -- & 22.6 & 10.7 & 10.1 & -- & \\
J104547.0--594106 & 2.40 & 12.8 & 15.2 & 5.80 & -- & \\
J104547.9--601406 & -- & 27.0 & 18.8 & 9.23 & -- & \\
J104548.3--594126 & 5.66 & 14.3 & -- & -- & -- & \\
J104548.4--595713 & 4.65 & 7.16 & -- & -- & -- & \\
J104548.6--594724 & -- & 11.0 & 2.71 & -- & -- & \\
J104549.4--600839 & 27.4 & 37.9 & 9.16 & -- & -- & \\
J104549.9--601547 & 7.54 & 23.6 & 14.9 & -- & -- & \\
J104550.5--595804 & 40.2 & 61.2 & 20.1 & 33.2 & -- & \\
J104550.9--595108 & 5.31 & 2.55 & -- & -- & -- & \\
J104551.1--601614 & -- & 20.5 & 16.6 & 10.1 & -- & \\
J104551.7--591257 & -- & 16.5 & 9.89 & 4.08 & -- & \\
J104551.7--600922 & -- & 28.1 & 7.66 & -- & -- & \\
J104551.8--601728 & -- & 15.9 & 10.2 & 10.3 & 9.69 & \\
J104552.0--594459 & -- & 5.24 & 11.5 & 4.51 & -- & \\
J104552.1--594218 & 22.2 & 24.2 & 23.6 & -- & 2.80 & \\
J104552.5--594559 & -- & -- & 8.06 & 4.71 & -- & \\
J104552.6--595645 & 103 & 280 & 106 & -- & -- & \\
J104552.9--600808 & 11.8 & 30.3 & 21.8 & 20.7 & -- & \\
J104553.1--595748 & 20.7 & 57.8 & -- & -- & -- & \\
J104553.9--594656 & -- & 12.7 & 40.1 & -- & -- & \\
J104554.0--594208 & 35.5 & 22.6 & -- & 6.30 & -- & \\
J104554.5--601826 & -- & 9.97 & 12.0 & 29.3 & 7.31 & \\
J104555.0--594532 & 21.3 & 29.0 & 14.5 & 6.54 & -- & \\
J104555.2--594305 & 28.8 & 27.6 & 21.1 & 10.6 & -- &  IRAS 10439--5927\\
J104555.6--595655 & 31.0 & 148 & -- & -- & -- & \\
J104555.8--594444 & 13.3 & 32.0 & 27.1 & 12.0 & 3.13 & \\
J104555.8--600747 & -- & 23.8 & 18.6 & 8.28 & -- & \\
J104556.1--595641 & -- & 262 & 242 & 117 & 62.7 & \\
J104556.1--595726 & 66.6 & 81.3 & 16.2 & 4.40 & -- & \\
J104556.2--594340 & 2.61 & 19.2 & -- & -- & -- & \\
J104556.7--591316 & 36.3 & 4.88 & 3.99 & -- & -- & \\
J104556.9--600607 & 48.0 & 55.7 & 37.9 & 16.7 & 8.07 & \\
J104557.1--594803 & 47.5 & 130 & 65.0 & 24.5 & -- & \\
J104557.3--594740 & 52.4 & 113 & -- & -- & 11.5 & \\
J104558.0--594620 & 12.7 & 20.1 & 44.7 & 8.18 & -- & \\
J104558.2--600925 & 20.8 & 50.3 & 23.2 & -- & -- & \\
J104558.3--601127 & -- & 7.30 & 31.2 & 36.8 & 14.7 & \\
J104558.4--602209 & -- & 7.64 & 12.2 & 12.8 & 8.18 & \\
J104558.5--594204 & 123 & 39.5 & 9.45 & 12.8 & -- & \\
J104558.6--601006 & -- & 40.5 & 43.0 & 32.3 & -- & \\
J104558.6--601029 & -- & 29.5 & 21.3 & -- & 18.0 & \\
J104559.4--594334 & 22.2 & 48.2 & 19.5 & 18.0 & -- & \\
J104559.6--594351 & -- & 26.1 & 12.2 & 18.0 & -- & \\
J104559.6--600812 & 19.0 & 50.0 & -- & -- & -- & \\
J104559.6--600832 & -- & 65.2 & 27.6 & 27.6 & -- & \\
J104559.8--600535 & 19.9 & 40.6 & 24.6 & 23.5 & 6.61 & \\
J104600.1--584315 & -- & -- & 4.89 & 6.76 & 4.69 & \\
J104600.1--600859 & -- & 35.1 & 35.9 & 10.4 & 34.4 & \\
J104600.3--600512 & 37.4 & 42.1 & 22.6 & -- & -- &  G287.8893--00.9316\\
J104600.6--594704 & 7.27 & 58.4 & -- & -- & -- &  MSX6C G287.75--00.66\\
J104600.7--594445 & -- & 18.2 & 7.14 & 12.5 & -- & \\
J104602.3--594652 & 6.37 & 39.7 & -- & -- & -- &  MSX6C G287.75--00.66\\
J104602.5--602050 & -- & -- & 10.8 & 12.7 & 3.59 & \\
J104603.4--601914 & -- & -- & -- & 8.94 & 4.11 & \\
J104603.7--594711 & 15.8 & 62.1 & 109 & 80.5 & 46.8 & \\
J104603.8--595631 & -- & 13.6 & 19.4 & -- & -- & \\
J104604.3--595811 & -- & -- & 24.3 & 13.3 & -- & \\
J104604.7--594229 & -- & -- & 8.77 & -- & 9.13 & \\
J104604.9--594752 & 7.54 & 15.1 & -- & -- & -- & \\
J104606.0--595848 & 32.8 & 37.9 & 13.5 & 9.51 & -- & \\
J104606.1--594626 & 35.7 & 59.3 & 41.9 & 22.7 & -- & \\
J104607.4--594729 & -- & 57.5 & 60.0 & 18.9 & -- & \\
J104608.5--594346 & -- & 7.80 & 12.6 & 16.2 & 12.4 & \\
J104608.5--594524 & 8.68 & 13.6 & 10.3 & 4.80 & -- &  source of MHO1610\\
J104608.5--594656 & 3.14 & 0.220 & -- & -- & -- & \\
J104610.8--584735 & -- & -- & 9.48 & 5.84 & -- & \\
J104612.8--591515 & -- & 9.95 & 7.85 & 5.25 & -- & \\
J104612.9--594157 & -- & 13.6 & 9.70 & 3.82 & -- & \\
J104613.4--594745 & 8.05 & 8.04 & 8.23 & -- & -- & \\
J104613.6--595831 & 12.5 & 14.8 & 11.1 & 6.01 & 1.67 &  C104613--595832\\
J104615.5--594703 & 27.5 & 40.3 & -- & 7.07 & -- & \\
J104617.5--594700 & 2.92 & 11.3 & 29.4 & -- & -- & \\
J104618.5--584705 & -- & -- & -- & 11.7 & 5.24 & \\
J104618.8--591335 & -- & -- & 13.1 & 6.06 & -- &  IRAS 10443--5857\\
J104619.6--595653 & -- & 9.70 & 11.2 & 7.63 & 3.77 & \\
J104621.4--594139 & -- & 19.0 & 9.39 & -- & -- & \\
J104623.8--594625 & -- & -- & 6.65 & 3.41 & -- & \\
J104626.3--594255 & -- & 16.2 & 15.8 & 7.73 & 6.10 & \\
J104626.7--602022 & -- & -- & 14.7 & 5.09 & 3.27 & \\
J104631.4--594630 & -- & 12.6 & 7.05 & 6.89 & -- & \\
J104632.4--584104 & -- & -- & 5.22 & 3.40 & -- & \\
J104637.7--600408 & 8.01 & 12.8 & 6.72 & 3.51 & -- & \\
J104644.1--585228 & -- & -- & 7.46 & 3.62 & -- & \\
J104644.1--601032 & 1.98 & 44.4 & 55.0 & 26.6 & 12.0 &  source of HH1005\\
J104644.2--595350 & -- & 18.5 & 17.5 & -- & -- & \\
J104644.9--601015 & 10.6 & 23.9 & -- & -- & -- &  source of HH1004\\
J104645.0--594215 & -- & 13.5 & 7.44 & 4.91 & -- & \\
J104645.1--593900 & 20.7 & 21.7 & 12.3 & 4.74 & -- & \\
J104647.7--594457 & -- & -- & 18.7 & 29.7 & 7.20 & \\
J104648.2--601310 & -- & 14.2 & -- & 4.51 & -- & \\
J104648.8--602635 & -- & -- & 9.09 & 4.42 & -- & \\
J104650.8--601412 & 4.30 & 9.44 & -- & -- & -- & \\
J104653.0--595259 & -- & 21.3 & 9.26 & 4.41 & -- & \\
J104655.2--600709 & 34.8 & 34.2 & 16.8 & 6.52 & 3.00 & \\
J104655.3--602141 & -- & 13.3 & 11.7 & 8.80 & 4.75 & \\
J104656.4--600330 & -- & 6.74 & 4.02 & 2.90 & -- & \\
J104658.4--600620 & 6.94 & 17.5 & 11.5 & 7.22 & -- & \\
J104659.5--602532 & 5.72 & 21.2 & 22.3 & 18.3 & 10.0 &  G288.15--1.17\\
J104700.8--600447 & 43.3 & 50.7 & 28.9 & 16.7 & -- & \\
J104702.0--600520 & -- & 12.1 & 16.1 & -- & 13.4 & \\
J104702.2--602502 & -- & 14.1 & 14.0 & 17.7 & -- & \\
J104704.7--595156 & 1.39 & 23.0 & -- & -- & -- & \\
J104704.7--600247 & 5.15 & 14.1 & 8.50 & 3.02 & -- & \\
J104705.2--595219 & 7.08 & 16.5 & 5.56 & -- & -- & \\
J104708.4--600106 & 5.42 & 7.17 & -- & -- & -- & \\
J104709.3--593708 & -- & 17.5 & 12.9 & 12.2 & -- & \\
J104710.9--600254 & 19.9 & 27.3 & 8.77 & -- & -- & \\
J104711.6--600318 & 5.53 & 16.6 & 11.1 & 11.0 & -- & \\
J104714.1--593656 & -- & -- & 19.8 & 8.88 & 10.4 & \\
J104715.0--600017 & 1.65 & 28.0 & -- & -- & -- & \\
J104718.1--600017 & -- & 29.7 & 16.6 & 9.62 & 9.95 & \\
J104724.8--602600 & -- & -- & 9.25 & 5.07 & 3.24 & \\
J104726.4--601230 & -- & 12.4 & 7.49 & -- & -- & \\
J104732.3--602925 & -- & -- & 6.06 & 3.79 & -- & \\
J104733.1--600526 & -- & 19.4 & 40.3 & 13.7 & -- & \\
J104734.1--601153 & 13.9 & 20.0 & 14.0 & 5.92 & -- & \\
J104734.9--600132 & -- & -- & 9.77 & 5.56 & -- & \\
J104735.2--600225 & 177 & 52.1 & 36.7 & 21.6 & -- & \\
J104736.1--600248 & 25.0 & 70.4 & 47.7 & 29.1 & 18.0 & \\
J104736.4--600209 & 34.6 & 26.0 & 8.69 & -- & -- & \\
J104738.3--600609 & -- & 10.7 & 7.37 & 5.25 & -- & \\
J104739.9--601049 & -- & 7.09 & 4.20 & -- & -- & \\
J104740.0--590302 & -- & -- & 3.91 & 2.46 & -- & \\
J104742.5--602548 & -- & -- & 15.1 & 6.30 & -- & \\
J104744.7--602724 & -- & 12.7 & 17.4 & 11.4 & -- & \\
J104745.7--602700 & -- & -- & 21.4 & -- & 10.4 & \\
J104745.9--602556 & 1.36 & 8.48 & -- & -- & -- & \\
J104746.0--601205 & -- & 12.1 & 7.40 & 2.44 & -- & \\
J104748.1--600101 & -- & 24.5 & 10.1 & 3.81 & -- & \\
J104750.0--601139 & -- & -- & 8.67 & 8.22 & -- & \\
J104750.7--602619 & 9.06 & 49.5 & 76.0 & 44.5 & 39.0 &  G288.26--1.14a\\
J104801.2--600436 & 6.90 & 17.8 & 20.2 & 8.76 & 7.38 & \\
J104804.6--582701 & 313 & 198 & 81.0 & 32.8 & 13.9 &  G287.3716+00.6444\\
J104805.3--600354 & 7.79 & 7.40 & 3.56 & -- & -- & \\
J104813.4--595845 & 33.4 & 49.8 & 36.2 & 19.6 & 10.5 & \\
J104817.7--595655 & -- & 6.53 & 3.15 & -- & -- & \\
J104824.3--600800 & 11.4 & 20.9 & 17.8 & 10.9 & 7.56 &  G288.1760--00.8351\\
J104826.8--595605 & -- & 26.5 & 14.3 & 8.93 & 5.63 & \\
J104826.8--595807 & -- & -- & 15.2 & 5.47 & -- & \\
J104838.6--595657 & 11.0 & 14.7 & 9.22 & 9.69 & -- & \\
J104922.8--602414 & -- & 13.4 & 9.90 & 7.24 & 2.18 & \\
J104932.6--602401 & -- & -- & 5.17 & 3.72 & -- & \\
J104945.6--593154 & -- & -- & 14.2 & 6.82 & 3.33 & \\
J105059.9--582405 & -- & -- & -- & 3.00 & 1.78 & \\
J105111.5--594844 & 11.2 & 16.2 & 9.61 & 5.57 & 2.92 &  IRAS 10491--5932\\
J105302.9--583559 & 25.0 & 20.5 & 10.3 & 5.59 & 3.46 &  IRAS 10510--5820\\
J105310.6--600024 & -- & 6.05 & 6.05 & 4.17 & -- & \\
J105334.8--595052 & -- & -- & 5.30 & 3.98 & -- & \\
J105344.9--595353 & 21.2 & 48.2 & 30.2 & 20.1 & 8.45 &  IRAS 10517--5937\\
J105358.9--594145 & 1.66 & 9.84 & 4.99 & -- & -- & \\
J105403.7--594215 & -- & -- & 9.57 & 1.87 & 2.72 & \\
J105404.1--594101 & -- & -- & 19.8 & 9.57 & 9.64 & \\
J105407.9--594022 & -- & -- & 21.0 & 8.98 & -- & \\
J105409.3--594237 & -- & -- & 5.18 & 5.95 & 3.98 & \\
J105426.3--603308 & -- & -- & 11.8 & 6.89 & 2.93 & \\
J105430.8--593608 & -- & -- & 6.86 & 11.5 & 7.06 & \\
J105432.9--593915 & 64.7 & 66.2 & 30.7 & 16.3 & 7.46 &  2MASX J10543287--5939178\\
J105502.7--600750 & -- & 4.59 & 4.99 & 3.38 & 3.13 & \\
J105511.4--584847 & -- & -- & 7.42 & 4.29 & -- &  IRAS 10531--5832\\
J105519.1--600713 & 9.79 & 24.9 & 16.9 & 10.6 & 6.19 &  IRAS 10533--5951\\
J105529.8--602245 & -- & -- & 8.20 & 4.72 & -- &  IRAS 10535--6006\\
J105540.3--600542 & -- & -- & 3.31 & 3.41 & -- & \\
J105545.8--594607 & -- & -- & 19.1 & 9.48 & 4.94 & \\
J105549.6--594721 & -- & -- & 18.0 & 12.8 & 5.04 & \\
J105553.1--601423 & 11.3 & 47.4 & 50.9 & 32.8 & 21.6 &  IRAS 10538--5958\\
J105555.3--601408 & -- & 31.2 & 32.6 & 13.6 & -- & \\
J105559.7--600351 & -- & -- & 11.0 & 6.31 & 5.15 &  IRAS 10539--5947\\
J105602.7--603134 & -- & -- & 7.70 & 3.87 & 1.90 & \\
J105606.3--600331 & -- & -- & 7.63 & 7.88 & 3.94 & \\
J105611.8--601252 & -- & -- & 17.5 & 8.57 & 3.77 &  2MASX J10561182--6012555\\
J105619.4--600744 & -- & -- & 33.5 & 28.6 & 5.45 & \\
J105620.4--600226 & -- & -- & 10.6 & 5.14 & 2.05 & \\
J105624.8--600725 & -- & -- & 46.0 & 21.9 & 26.3 & \\
J105626.2--600558 & -- & -- & 71.3 & 42.4 & 24.4 & \\
J105626.2--600901 & -- & -- & 56.8 & -- & 21.2 & \\
J105626.3--600646 & -- & -- & 29.1 & 23.0 & -- & \\
J105627.0--600917 & -- & -- & 50.9 & 29.6 & -- & \\
J105628.9--600718 & -- & -- & 20.1 & 10.7 & -- & \\
J105630.3--600556 & -- & -- & 53.1 & 24.0 & -- &  PMN J1056--6005\\
J105633.5--600515 & -- & -- & 35.2 & 26.1 & 24.0 & \\
J105637.1--603329 & -- & -- & 3.89 & 2.69 & -- & \\
J105651.9--594528 & -- & -- & 7.39 & 17.3 & 12.9 &  IRAS 10548--5929\\
J105652.8--594603 & -- & -- & 8.75 & 10.8 & 11.1 & \\
J105656.0--594250 & -- & -- & 7.37 & 4.82 & 3.33 &  IRAS 10549--5927\\
J105657.4--600205 & -- & -- & 7.72 & 8.98 & -- & \\
J105703.3--600601 & -- & -- & 7.18 & 5.32 & 5.26 & \\
J105703.8--600731 & -- & -- & 10.2 & 3.31 & -- &  G289.1447--00.3454-2\\
J105706.0--600146 & -- & -- & 5.07 & 4.11 & -- & \\
J105707.8--600717 & -- & -- & 16.8 & 7.16 & 4.29 &  G289.1447--00.3454-1\\
J105721.3--600054 & -- & -- & 25.5 & 14.1 & 7.61 &  IRAS 10553--5944\\
J105721.5--594738 & -- & -- & 9.17 & 6.85 & -- & \\
J105721.6--595957 & -- & -- & 7.17 & 3.95 & -- & \\
J105722.7--594631 & -- & -- & 10.3 & 3.38 & -- & \\
J105724.6--594725 & -- & -- & 13.9 & 6.93 & -- & \\
J105732.3--603535 & -- & -- & 8.19 & 4.55 & 2.51 &  IRAS 10555--6019\\
J105733.0--600606 & -- & -- & 6.23 & 3.90 & -- & \\
J105734.7--600520 & -- & -- & 13.3 & 5.61 & 4.31 & \\
J105738.3--595838 & -- & -- & 29.3 & 16.5 & 23.7 &  IRAS 10556--5942\\
\end{longtable}
\begin{longtable}{@{}l r r r r r r r r r r r r r r@{}}
\caption{\textit{2MASS}, \textit{Spitzer}, \textit{WISE}, and \textit{Herschel} fluxes of the point-like sources with SED fits.}
\label{tbl:phot-fluxes-201} \\
\hline \hline \noalign{\smallskip} Source  & ${\rm F_{1.2}}$  &   ${\rm F_{1.7}}$  &  ${\rm F_{2.2}}$  & ${\rm F_{3.6}}$  &   ${\rm F_{4.5}}$  &   ${\rm F_{5.8}}$  &  ${\rm F_{8.0}}$ &  ${\rm F_{12}}$ &  ${\rm F_{22}}$ & ${\rm F_{70}}$ & ${\rm F_{160}}$ & ${\rm F_{250}}$ & ${\rm F_{350}}$ & ${\rm F_{500}}$ \\
  & [mJy]  & [mJy] & [mJy] & [mJy] & [mJy]  & [mJy] & [mJy] & [mJy] & [mJy] & [Jy]  & [Jy] & [Jy] & [Jy] & [Jy] \\ \noalign{\smallskip} \hline \noalign{\smallskip}
\endfirsthead
\caption[]{(continued from previous page).} \\
\hline \hline \noalign{\smallskip} Source  & ${\rm F_{1.2}}$  &   ${\rm F_{1.7}}$  &  ${\rm F_{2.2}}$  & ${\rm F_{3.6}}$  &   ${\rm F_{4.5}}$  &   ${\rm F_{5.8}}$  &  ${\rm F_{8.0}}$ &  ${\rm F_{12}}$ &  ${\rm F_{22}}$ & ${\rm F_{70}}$ & ${\rm F_{160}}$ & ${\rm F_{250}}$ & ${\rm F_{350}}$ & ${\rm F_{500}}$ \\
  & [mJy]  & [mJy] & [mJy] & [mJy] & [mJy]  & [mJy] & [mJy] & [mJy] & [mJy] & [Jy]  & [Jy] & [Jy] & [Jy] & [Jy] \\ \noalign{\smallskip} \hline \noalign{\smallskip}
\endhead
\hline
\endfoot
\hline
\endlastfoot
J103442.9--593220 & -- & -- & -- & -- & 1.46 & -- & 71.6 & -- & -- & 3.69 & 5.88 & 6.94 & 4.36 & -- \\ 
J103446.6--593139 & -- & -- & -- & -- & 0.368 & 0.766 & -- & 3.52 & 48.1 & 2.22 & 5.79 & 5.11 & 3.47 & 2.83 \\ 
J103653.5--600722 & -- & 0.744 & 3.20 & 18.4 & 46.7 & 107 & 175 & 294 & 936 & -- & 4.34 & 3.43 & 2.22 & -- \\ 
J103916.7--601022 & -- & 8.40 & 97.7 & -- & -- & 2160 & 1440 & 3430 & -- & 143 & 21.6 & 14.9 & 7.30 & 3.58 \\ 
J103921.3--590900 & -- & -- & -- & -- & 0.663 & -- & -- & -- & -- & -- & -- & 11.8 & 5.49 & 2.08 \\ 
J103942.4--595340 & -- & -- & 3.18 & 35.6 & 74.6 & 129 & 217 & 240 & 1440 & 5.46 & 13.9 & 15.7 & 10.0 & 4.64 \\ 
J103957.2--601442 & -- & -- & -- & 1.86 & 1.67 & -- & 51.0 & 167 & 241 & 5.96 & 9.38 & 6.85 & 4.29 & 2.19 \\ 
J104020.5--592557 & -- & -- & 1.55 & 3.78 & 3.28 & -- & -- & 40.7 & 89.5 & -- & -- & 16.4 & 6.26 & 7.16 \\ 
J104107.7--594215 & -- & -- & 0.683 & 0.991 & 0.854 & -- & -- & -- & -- & -- & -- & 7.88 & 7.18 & 4.87 \\ 
J104114.0--594157 & -- & -- & -- & -- & -- & 5.32 & -- & -- & -- & -- & -- & 6.98 & 20.9 & 11.9 \\ 
J104119.8--593215 & 0.734 & 1.62 & 2.04 & 2.21 & 2.34 & -- & -- & -- & -- & -- & 22.2 & 24.6 & 18.6 & 12.1 \\ 
J104121.6--602835 & 1.53 & 1.21 & 1.69 & 10.1 & -- & 54.6 & -- & 165 & 588 & 16.0 & 5.63 & 5.85 & 3.79 & 2.24 \\ 
J104134.9--594107 & -- & -- & -- & 1.36 & -- & -- & 25.6 & 137 & 536 & -- & 16.5 & 8.97 & 1.69 & -- \\ 
J104135.0--592243 & -- & -- & -- & -- & 0.437 & -- & -- & 18.6 & -- & -- & 7.74 & 9.68 & 10.3 & 3.42 \\ 
J104145.8--591040 & -- & -- & -- & 1.15 & 1.87 & 3.27 & -- & -- & -- & -- & -- & 16.1 & 8.63 & 4.30 \\ 
J104146.6--594522 & -- & -- & -- & -- & -- & 5.02 & -- & -- & -- & -- & 19.9 & 16.9 & 14.1 & -- \\ 
J104200.5--593751 & 0.766 & 0.898 & 1.02 & 1.76 & 1.12 & -- & -- & 219 & 1350 & -- & 13.7 & 14.8 & 6.81 & -- \\ 
J104256.6--593204 & -- & -- & -- & -- & -- & -- & 47.6 & -- & -- & 17.5 & 15.7 & 10.4 & -- & -- \\ 
J104257.6--592801 & -- & -- & -- & -- & 1.18 & -- & 39.8 & 458 & 3610 & 6.19 & 11.1 & 8.00 & -- & -- \\ 
J104304.8--593456 & -- & -- & -- & -- & 1.27 & 18.3 & 59.9 & 268 & 4610 & 11.1 & 24.1 & 11.9 & -- & -- \\ 
J104305.3--593221 & -- & -- & -- & -- & 1.39 & -- & 45.8 & -- & -- & 15.5 & 57.9 & 42.8 & 25.5 & 23.0 \\ 
J104307.8--593630 & -- & -- & -- & 2.79 & 1.24 & -- & 50.8 & 457 & -- & 6.16 & -- & 8.60 & 5.51 & -- \\ 
J104310.0--592454 & -- & -- & -- & 9.58 & 44.8 & 172 & 298 & 375 & 2820 & 78.6 & 40.3 & 56.9 & 25.3 & 15.3 \\ 
J104326.6--593154 & 0.659 & 0.754 & -- & -- & 3.52 & -- & -- & -- & -- & -- & 25.5 & 35.1 & 12.4 & 5.83 \\ 
J104332.7--593116 & -- & -- & -- & -- & -- & 4.58 & -- & -- & -- & 32.1 & 8.00 & 2.45 & -- & -- \\ 
J104350.6--593924 & -- & -- & -- & 1.13 & 0.714 & -- & 23.0 & -- & -- & -- & 18.1 & -- & 9.97 & 5.89 \\ 
J104351.7--593957 & -- & -- & -- & 1.55 & -- & -- & -- & -- & -- & 10.6 & 15.4 & 16.9 & -- & -- \\ 
J104352.0--595519 & 0.868 & 4.94 & 31.6 & 137 & 238 & 338 & 405 & 1110 & 4110 & 25.4 & 70.5 & 43.9 & 25.6 & 11.4 \\ 
J104359.7--593613 & -- & -- & -- & -- & 1.76 & -- & -- & -- & -- & -- & 11.4 & 7.62 & 4.07 & -- \\ 
J104400.7--593440 & -- & 14.2 & -- & 13.1 & 11.8 & 13.3 & -- & -- & -- & -- & 22.9 & 17.7 & 5.29 & -- \\ 
J104402.4--590847 & -- & -- & -- & 1.85 & 4.43 & 7.69 & -- & -- & -- & -- & 16.7 & 18.3 & 13.7 & 15.1 \\ 
J104403.8--594041 & 0.776 & -- & -- & 6.62 & 14.7 & 29.3 & 38.6 & -- & -- & 6.71 & 13.6 & 6.84 & 3.07 & -- \\ 
J104404.5--593747 & -- & -- & -- & -- & -- & 10.8 & 13.5 & -- & -- & -- & 37.5 & 28.6 & 11.2 & -- \\ 
J104405.2--592459 & -- & -- & -- & -- & 0.391 & -- & -- & -- & -- & -- & 10.8 & 16.8 & 8.51 & -- \\ 
J104405.8--593657 & -- & -- & -- & -- & -- & -- & 19.0 & -- & -- & 17.8 & 38.7 & 45.2 & 20.2 & -- \\ 
J104407.4--590839 & -- & 2.40 & 6.29 & 14.5 & 31.0 & 77.6 & 151 & 285 & 1090 & 17.1 & 12.1 & 15.2 & 6.86 & -- \\ 
J104411.6--593225 & 1.15 & 1.44 & -- & 3.88 & 1.25 & -- & 59.2 & -- & -- & 8.51 & 12.2 & 17.8 & -- & -- \\ 
J104416.2--593237 & 1.11 & 1.97 & 2.62 & -- & -- & 25.0 & -- & -- & -- & 7.93 & 16.4 & -- & 8.19 & -- \\ 
J104418.1--602744 & -- & 1.06 & 14.8 & 284 & -- & 1700 & 1770 & 2820 & -- & 129 & 132 & 67.9 & 29.7 & 12.2 \\ 
J104420.5--593207 & -- & -- & -- & 1.66 & -- & -- & -- & -- & -- & -- & 13.8 & 14.3 & 12.2 & -- \\ 
J104424.4--593206 & 1.54 & 2.54 & 3.86 & 2.69 & 3.16 & -- & -- & 218 & 1240 & -- & 26.4 & 27.4 & 25.0 & 18.5 \\ 
J104426.3--593215 & -- & -- & -- & 1.42 & -- & -- & -- & -- & -- & 24.4 & -- & 27.4 & 25.0 & -- \\ 
J104429.3--594512 & -- & -- & -- & -- & -- & -- & 16.0 & -- & -- & -- & 6.28 & 5.56 & 4.15 & -- \\ 
J104435.3--604751 & 3.45 & 2.74 & 1.99 & -- & -- & 17.3 & -- & 393 & 886 & 57.6 & 15.5 & 12.2 & 14.1 & 11.2 \\ 
J104436.0--595842 & -- & -- & -- & -- & -- & 21.8 & 56.2 & -- & -- & 213 & 64.7 & 46.4 & 23.6 & 8.32 \\ 
J104445.5--595555 & 4.71 & 10.8 & 22.8 & -- & 117 & 326 & 461 & 563 & -- & 103 & 120 & 59.9 & 23.2 & 9.32 \\ 
J104456.9--592014 & -- & -- & -- & -- & -- & 4.72 & -- & 428 & 1000 & -- & 15.5 & 7.28 & 2.73 & -- \\ 
J104459.4--595214 & -- & -- & 1.59 & 4.66 & 5.39 & 4.85 & -- & -- & -- & -- & -- & 19.5 & 15.9 & 6.32 \\ 
J104501.4--600210 & 3.02 & 2.47 & 2.11 & 2.02 & 1.50 & -- & 20.6 & -- & -- & 3.62 & 8.63 & 6.85 & 3.51 & -- \\ 
J104502.2--594933 & -- & -- & -- & -- & 0.426 & -- & -- & -- & -- & -- & 21.5 & 24.3 & 34.4 & 14.1 \\ 
J104506.3--592013 & -- & -- & -- & 1.94 & 0.759 & 8.80 & -- & 158 & 841 & -- & 13.2 & 10.4 & 5.94 & -- \\ 
J104510.4--600239 & 3.38 & 6.61 & 12.5 & 25.8 & 37.0 & 55.2 & 87.9 & 188 & 1120 & 9.21 & 24.0 & 13.0 & 9.34 & 3.72 \\ 
J104531.0--594429 & -- & 1.27 & 2.82 & 3.83 & 2.28 & -- & -- & -- & -- & -- & 19.9 & 22.7 & 8.19 & -- \\ 
J104533.4--591152 & -- & -- & -- & 1.43 & 3.67 & 11.4 & 19.7 & 162 & 592 & -- & 20.7 & 12.4 & 8.07 & 4.33 \\ 
J104538.6--603613 & 0.377 & -- & -- & 4.62 & 4.74 & 22.0 & 53.4 & 256 & 501 & -- & 11.2 & 12.6 & 7.38 & 4.16 \\ 
J104539.4--601249 & 0.448 & -- & -- & 3.45 & 1.91 & 23.6 & 60.4 & 417 & -- & 32.9 & 31.5 & 17.1 & 8.97 & 5.02 \\ 
J104540.3--595734 & 3.00 & 7.43 & 13.3 & 30.2 & 47.9 & 72.6 & 148 & 740 & 6350 & 24.2 & 39.5 & 19.5 & 9.28 & 6.58 \\ 
J104545.2--601706 & 1.23 & 1.09 & 0.660 & -- & 0.343 & -- & -- & -- & -- & -- & 25.5 & 18.2 & 19.2 & -- \\ 
J104546.0--595854 & -- & -- & -- & -- & -- & 15.0 & -- & 1090 & -- & -- & 22.6 & 10.7 & 10.1 & -- \\ 
J104547.9--601406 & -- & -- & -- & 1.37 & 1.38 & -- & -- & -- & -- & -- & 27.0 & 18.8 & 9.23 & -- \\ 
J104554.5--601826 & -- & -- & -- & 7.41 & 6.61 & 4.56 & -- & -- & -- & -- & 9.97 & 12.0 & 29.3 & 7.31 \\ 
J104556.9--600607 & -- & -- & -- & 2.68 & 6.24 & 35.4 & 115 & 551 & 1870 & 48.0 & 55.7 & 37.9 & 16.7 & 8.07 \\ 
J104557.3--594740 & -- & -- & -- & -- & -- & 51.9 & -- & -- & 2620 & 52.4 & 113 & -- & -- & 11.5 \\ 
J104558.0--594620 & -- & -- & -- & -- & -- & -- & 23.9 & -- & -- & 12.7 & 20.1 & 44.7 & 8.18 & -- \\ 
J104558.6--601006 & -- & 0.876 & 2.73 & 12.4 & 20.8 & 22.2 & -- & -- & -- & -- & 40.5 & 43.0 & 32.3 & -- \\ 
J104559.6--600832 & -- & -- & -- & -- & 27.2 & -- & -- & -- & -- & -- & 65.2 & 27.6 & 27.6 & -- \\ 
J104600.1--600859 & -- & -- & -- & 0.631 & -- & -- & 17.7 & -- & -- & -- & 35.1 & 35.9 & 10.4 & 34.4 \\ 
J104600.3--600512 & 39.6 & 41.5 & 38.5 & 52.4 & 42.5 & 221 & 576 & 1830 & -- & 37.4 & 42.1 & 22.6 & -- & -- \\ 
J104608.5--594524 & -- & -- & -- & -- & 1.26 & -- & -- & -- & -- & 8.68 & 13.6 & 10.3 & 4.80 & -- \\ 
J104619.6--595653 & -- & 0.912 & 1.98 & 23.8 & 61.2 & 137 & 197 & 294 & 1850 & -- & 9.70 & 11.2 & 7.63 & 3.77 \\ 
J104645.0--594215 & -- & 0.542 & 1.26 & 1.33 & -- & -- & -- & -- & -- & -- & 13.5 & 7.44 & 4.91 & -- \\ 
J104655.2--600709 & -- & -- & -- & 3.10 & 1.55 & 22.8 & 65.1 & -- & -- & 34.8 & 34.2 & 16.8 & 6.52 & 3.00 \\ 
J104656.4--600330 & 0.274 & 1.03 & 1.64 & 2.56 & 3.63 & 10.5 & 18.6 & -- & -- & -- & 6.74 & 4.02 & 2.90 & -- \\ 
J104702.2--602502 & 0.858 & 1.02 & -- & 6.97 & 12.6 & 15.6 & 15.3 & -- & -- & -- & 14.1 & 14.0 & 17.7 & -- \\ 
J104704.7--600247 & -- & -- & -- & 1.67 & -- & 14.9 & 32.7 & 369 & 6910 & 5.15 & 14.1 & 8.50 & 3.02 & -- \\ 
J104724.8--602600 & 0.473 & -- & -- & 8.64 & 11.9 & 16.3 & 20.2 & 103 & -- & -- & -- & 9.25 & 5.07 & 3.24 \\ 
J104736.4--600209 & -- & 0.669 & 1.73 & 5.37 & 3.12 & 32.5 & 94.8 & 522 & 1300 & 34.6 & 26.0 & 8.69 & -- & -- \\ 
J104744.7--602724 & -- & -- & -- & 1.15 & 1.92 & 4.38 & -- & 98.8 & 73.7 & -- & 12.7 & 17.4 & 11.4 & -- \\ 
J104801.2--600436 & 3.18 & 9.23 & 10.9 & 8.47 & 5.73 & -- & -- & 634 & 1810 & 6.90 & 17.8 & 20.2 & 8.76 & 7.38 \\ 
J104805.3--600354 & -- & 1.16 & -- & 2.56 & 1.32 & -- & -- & 153 & 507 & 7.79 & 7.40 & 3.56 & -- & -- \\ 
\end{longtable}
\begin{longtable}{l r @{}r r @{}r r @{}r r @{}r c r c}
\caption{Model parameters of the sources with good SED fits.}
\label{tbl:model-param-ranges} \\
\hline \hline \noalign{\smallskip} Source  & \multicolumn{2}{c}{Stellar mass} & \multicolumn{2}{c}{Disk mass} & \multicolumn{2}{c}{Envelope mass} & \multicolumn{2}{c}{Total luminosity} & best-fit & best & PCYC \\
    & \multicolumn{2}{c}{$[M_\odot]$}  & \multicolumn{2}{c}{$[0.01\,M_\odot]$} & \multicolumn{2}{c}{$[M_\odot]$} & \multicolumn{2}{c}{$[L_\odot]$} & model & $\chi_{\nu}^2$ & No \\ \noalign{\smallskip} \hline \noalign{\smallskip}
\endfirsthead
\caption[]{(continued from previous page).} \\
\hline \hline \noalign{\smallskip} Source  & \multicolumn{2}{c}{Stellar mass} & \multicolumn{2}{c}{Disk mass} & \multicolumn{2}{c}{Envelope mass} & \multicolumn{2}{c}{Total luminosity} & best-fit & best & PCYC \\
    & \multicolumn{2}{c}{$[M_\odot]$}  & \multicolumn{2}{c}{$[0.01\,M_\odot]$} & \multicolumn{2}{c}{$[M_\odot]$} & \multicolumn{2}{c}{$[L_\odot]$} & model & $\chi_{\nu}^2$ & No \\ \noalign{\smallskip} \hline \noalign{\smallskip}
\endhead
\hline
\endfoot
\hline
\endlastfoot
J103442.9--593220 & 6.6 & [5.7 -- 7.9] & 5.2 & [2.6 -- 27] & 19 & [4.4 -- 30] & 1300 & [780 -- 2700]  &    3009623&  3.79& \\ 
J103446.6--593139 & 2.3 & [0.18 -- 4.6] & 0.043 & [0.025 -- 25] & 61 & [0.52 -- 120] & 49 & [22 -- 110]  &    3008506&  2.68& \\ 
J103653.5--600722 & 3.3 & [0.18 -- 6.5] & 2.1 & [0.022 -- 50] & 5.5 & [0.12 -- 48] & 150 & [59 -- 990]  &    3006831&  1.16& \\ 
J103916.7--601022 & 9.7 & [7.7 -- 12] & 7.2 & [0.011 -- 61] & 53 & [12 -- 110] & 5300 & [2300 -- 11000]  &    3009705&  1.18& \\ 
J103921.3--590900 & 4.7 & [1.0 -- 9.3] & 0.44 & [0 -- 64] & 72 & [0.49 -- 250] & 330 & [63 -- 2200]  &    3008652&  0.01& \\ 
J103942.4--595340 & 6.6 & [1.7 -- 7.1] & 0.068 & [0.068 -- 39] & 130 & [6.1 -- 220] & 890 & [130 -- 890]  &    3010777&  2.52& 15\\ 
J103957.2--601442 & 1.9 & [1.3 -- 4.3] & 2.1 & [0.099 -- 12] & 77 & [12 -- 170] & 64 & [42 -- 140]  &    3008354&  4.30& \\ 
J104020.5--592557 &  & -- &   & -- &  & -- &  & -- & 3004453 &  5.67&  \\ 
J104107.7--594215 & 4.8 & [3.1 -- 7.8] & 0.34 & [0.19 -- 22] & 47 & [15 -- 82] & 200 & [100 -- 570]  &    3016657&  2.00& \\ 
J104114.0--594157 & 1.3 & [1.3 -- 7.9] & 16 & [0.19 -- 23] & 0.72 & [0.72 -- 490] & 880 & [110 -- 880]  &    3017619&  4.23& \\ 
J104119.8--593215 & 6.2 & [5.3 -- 7.8] & 22 & [5.0 -- 57] & 68 & [21 -- 68] & 360 & [360 -- 680]  &    3010221&  4.36& 42\\ 
J104121.6--602835 &  & -- &   & -- &  & -- &  & -- & 3018876 &  5.81&  \\ 
J104134.9--594107 & 5.7 & [1.4 -- 7.4] & 4.5 & [0.033 -- 45] & 8.2 & [2.6 -- 120] & 240 & [48 -- 620]  &    3017537&  1.02& \\ 
J104135.0--592243 & 1.0 & [1.0 -- 7.2] & 2.2 & [0.033 -- 22] & 0.49 & [0.49 -- 150] & 150 & [120 -- 460]  &    3000679&  2.13& 50\\ 
J104145.8--591040 & 6.6 & [2.3 -- 9.2] & 0.068 & [0.048 -- 71] & 130 & [4.0 -- 340] & 890 & [71 -- 1800]  &    3010777&  0.04& \\ 
J104146.6--594522 & 6.0 & [1.3 -- 8.8] & 2.6 & [0.017 -- 71] & 310 & [0.72 -- 490] & 190 & [71 -- 1800]  &    3008699&  0.23& \\ 
J104200.5--593751 & 5.7 & [5.7 -- 5.7] & 15 & [15 -- 15] & 26 & [26 -- 26] & 780 & [780 -- 780]  &    3010587&  4.98& \\ 
J104256.6--593204 & 2.9 & [1.0 -- 8.7] & 27 & [0.0055 -- 71] & 9.3 & [2.3 -- 350] & 230 & [61 -- 3700]  &    3000890&  0.04& \\ 
J104257.6--592801 & 5.7 & [5.7 -- 6.8] & 15 & [2.6 -- 27] & 26 & [4.4 -- 30] & 780 & [780 -- 1500]  &    3010587&  1.71& \\ 
J104304.8--593456 & 6.6 & [6.3 -- 8.0] & 5.0 & [0.35 -- 25] & 30 & [3.6 -- 76] & 1300 & [520 -- 2700]  &    3016102&  4.59& \\ 
J104305.3--593221 &  & -- &   & -- &  & -- &  & -- & 3005959 &  6.49&  \\ 
J104307.8--593630 & 5.7 & [5.7 -- 5.7] & 15 & [7.5 -- 27] & 26 & [4.4 -- 26] & 780 & [780 -- 1200]  &    3010587&  4.75& \\ 
J104310.0--592454 & 7.2 & [2.1 -- 8.9] & 0.65 & [0 -- 51] & 490 & [46 -- 1000] & 750 & [320 -- 2800]  &    3011580&  1.13& 179\\ 
J104326.6--593154 & 7.9 & [5.3 -- 7.9] & 4.3 & [4.3 -- 57] & 47 & [17 -- 47] & 700 & [410 -- 700]  &    3018879&  2.55& \\ 
J104332.7--593116 & 3.9 & [1.9 -- 8.1] & 2.0 & [0 -- 54] & 2.3 & [1.0 -- 14] & 270 & [130 -- 1100]  &    3014267&  0.14& \\ 
J104350.6--593924 & 6.5 & [5.8 -- 6.5] & 7.5 & [7.5 -- 7.7] & 6.8 & [6.8 -- 100] & 730 & [220 -- 730]  &    3015498&  3.42& \\ 
J104351.7--593957 & 5.1 & [1.4 -- 7.3] & 15 & [0.025 -- 34] & 170 & [9.3 -- 430] & 180 & [60 -- 2100]  &    3008231&  0.27& \\ 
J104352.0--595519 & 6.9 & [1.7 -- 9.2] & 28 & [0 -- 57] & 410 & [5.3 -- 1100] & 620 & [280 -- 1400]  &    3000746&  3.70& 345\\ 
J104359.7--593613 & 3.0 & [1.0 -- 8.1] & 2.7 & [0.0055 -- 71] & 82 & [0.49 -- 220] & 81 & [38 -- 2700]  &    3005109&  0.01& \\ 
J104400.7--593440 & 2.3 & [2.3 -- 5.8] & 1.8 & [0.13 -- 7.7] & 220 & [49 -- 220] & 71 & [71 -- 220]  &    3011153&  0.74& \\ 
J104402.4--590847 & 5.9 & [2.2 -- 9.1] & 0.35 & [0 -- 48] & 490 & [29 -- 490] & 230 & [100 -- 3400]  &    3009810&  2.44& 417\\ 
J104403.8--594041 & 1.3 & [1.2 -- 6.6] & 0.38 & [0.036 -- 53] & 69 & [4.9 -- 150] & 51 & [38 -- 880]  &    3018517&  1.15& 422\\ 
J104404.5--593747 & 5.4 & [1.3 -- 11] & 11 & [0 -- 84] & 230 & [0.72 -- 490] & 430 & [110 -- 3000]  &    3008282&  0.17& \\ 
J104405.2--592459 & 3.4 & [1.5 -- 7.3] & 9.5 & [0.048 -- 26] & 250 & [20 -- 310] & 94 & [94 -- 460]  &    3005296&  0.70& \\ 
J104405.8--593657 & 7.3 & [3.6 -- 7.3] & 0.42 & [0.19 -- 59] & 480 & [100 -- 840] & 410 & [200 -- 440]  &    3013189&  0.55& \\ 
J104407.4--590839 & 2.4 & [1.5 -- 6.5] & 21 & [0.097 -- 34] & 110 & [11 -- 300] & 150 & [90 -- 420]  &    3013195&  0.98& 438\\ 
J104411.6--593225 &  & -- &   & -- &  & -- &  & -- & 3010587 &  7.25&  \\ 
J104416.2--593237 & 6.8 & [4.6 -- 7.7] & 9.1 & [0.22 -- 9.4] & 25 & [14 -- 37] & 1500 & [150 -- 2500]  &    3001539&  2.30& \\ 
J104418.1--602744 & 8.3 & [7.2 -- 15] & 0.69 & [0 -- 67] & 650 & [8.8 -- 1100] & 2800 & [1800 -- 12000]  &    3018340&  0.79& 484\\ 
J104420.5--593207 & 6.0 & [1.4 -- 8.8] & 2.6 & [0.048 -- 71] & 310 & [1.0 -- 430] & 190 & [52 -- 2600]  &    3008699&  0.74& \\ 
J104424.4--593206 &  & -- &   & -- &  & -- &  & -- & 3013036 &  7.78&  516\\ 
J104426.3--593215 & 7.3 & [1.7 -- 8.1] & 0.42 & [0.19 -- 59] & 480 & [5.3 -- 1200] & 410 & [170 -- 920]  &    3013189&  0.36& \\ 
J104429.3--594512 & 1.7 & [0.70 -- 8.1] & 4.6 & [0.0055 -- 71] & 120 & [0.49 -- 170] & 38 & [25 -- 930]  &    3016199&  0.20& \\ 
J104435.3--604751 &  & -- &   & -- &  & -- &  & -- & 3003235 &  8.87 &  \\ 
J104436.0--595842 & 8.5 & [5.5 -- 15] & 6.9 & [0 -- 110] & 15 & [15 -- 400] & 1900 & [830 -- 7900]  &    3009638&  0.47& \\ 
J104445.5--595555 & 3.8 & [3.8 -- 7.3] & 5.6 & [0.33 -- 51] & 320 & [95 -- 1000] & 470 & [320 -- 540]  &    3009382&  2.56& 666\\ 
J104456.9--592014 & 6.9 & [1.3 -- 7.8] & 16 & [0.0055 -- 71] & 27 & [0.72 -- 81] & 310 & [84 -- 1500]  &    3001444&  4.49& \\ 
J104459.4--595214 & 6.7 & [2.3 -- 8.1] & 57 & [0.44 -- 57] & 21 & [21 -- 350] & 650 & [71 -- 960]  &    3004934&  2.17& \\ 
J104501.4--600210 & 5.7 & [1.8 -- 5.7] & 7.5 & [0.15 -- 7.5] & 15 & [10.0 -- 22] & 880 & [48 -- 880]  &    3005565&  4.60& \\ 
J104502.2--594933 & 5.5 & [1.3 -- 7.9] & 21 & [0.19 -- 59] & 760 & [0.72 -- 1200] & 230 & [200 -- 880]  &    3013239&  1.94& \\ 
J104506.3--592013 &  & -- &   & -- &  & -- &  & -- & 3007176 &  5.08&  \\ 
J104510.4--600239 & 2.6 & [2.2 -- 6.4] & 4.4 & [0.11 -- 13] & 200 & [36 -- 300] & 140 & [79 -- 240]  &    3006165&  2.34& 790\\ 
J104531.0--594429 & 5.8 & [2.3 -- 8.0] & 7.7 & [1.7 -- 11] & 100 & [7.8 -- 220] & 220 & [71 -- 1000]  &    3014905&  2.34& \\ 
J104533.4--591152 & 2.2 & [1.4 -- 7.9] & 0.69 & [0.017 -- 64] & 200 & [4.0 -- 260] & 100 & [64 -- 930]  &    3009155&  1.16& \\ 
J104538.6--603613 & 1.9 & [1.4 -- 3.4] & 2.1 & [0.69 -- 2.5] & 77 & [75 -- 200] & 64 & [56 -- 100]  &    3008354&  1.98& \\ 
J104539.4--601249 & 5.8 & [5.8 -- 8.0] & 7.7 & [4.5 -- 7.7] & 100 & [65 -- 100] & 220 & [220 -- 900]  &    3014905&  4.78& \\ 
J104540.3--595734 & 1.5 & [1.5 -- 8.0] & 9.0 & [0.28 -- 48] & 65 & [28 -- 540] & 160 & [130 -- 2300]  &    3001280&  2.46& 949\\ 
J104545.2--601706 & 5.2 & [5.2 -- 5.2] & 0.11 & [0.11 -- 0.11] & 36 & [36 -- 36] & 190 & [190 -- 190]  &    3002296&  4.25& \\ 
J104546.0--595854 & 7.8 & [6.8 -- 11] & 0.17 & [0.048 -- 68] & 51 & [16 -- 110] & 1800 & [830 -- 4600]  &    3010363&  1.18& \\ 
J104547.9--601406 & 4.0 & [1.7 -- 8.8] & 2.1 & [0.017 -- 71] & 82 & [5.3 -- 250] & 160 & [71 -- 1200]  &    3002237&  0.30& \\ 
J104554.5--601826 &  & -- &   & -- &  & -- &  & -- & 3016105 &  5.92&  \\ 
J104556.9--600607 & 6.5 & [3.0 -- 9.8] & 7.5 & [0 -- 84] & 6.8 & [6.8 -- 710] & 730 & [190 -- 1900]  &    3015498&  2.62& \\ 
J104557.3--594740 & 6.5 & [3.8 -- 10.0] & 5.1 & [0 -- 59] & 420 & [120 -- 1800] & 430 & [250 -- 2800]  &    3015816&  0.30& \\ 
J104558.0--594620 & 6.5 & [2.2 -- 7.3] & 0.19 & [0.048 -- 21] & 430 & [81 -- 490] & 250 & [94 -- 890]  &    3020073&  2.00& \\ 
J104558.6--601006 & 3.6 & [3.0 -- 5.4] & 0.28 & [0.28 -- 48] & 430 & [300 -- 540] & 220 & [190 -- 250]  &    3012254&  1.24& 1052\\ 
J104559.6--600832 & 4.6 & [2.1 -- 17] & 48 & [0 -- 110] & 55 & [5.8 -- 1400] & 910 & [190 -- 16000]  &    3015472&  0.40& \\ 
J104600.1--600859 & 4.6 & [4.6 -- 8.3] & 48 & [0.32 -- 74] & 55 & [44 -- 1200] & 910 & [410 -- 1700]  &    3015472&  3.45& \\ 
J104600.3--600512 & 4.0 & [2.9 -- 9.9] & 22 & [0.28 -- 22] & 72 & [18 -- 89] & 200 & [160 -- 2700]  &    3000575&  2.82& 1059\\ 
J104608.5--594524 & 3.6 & [1.0 -- 7.0] & 0.13 & [0.025 -- 34] & 82 & [0.49 -- 250] & 110 & [52 -- 1300]  &    3004022&  0.08& \\ 
J104619.6--595653 & 2.8 & [0.70 -- 7.9] & 20 & [0.0055 -- 59] & 41 & [2.4 -- 120] & 160 & [73 -- 960]  &    3009852&  2.04& 1128\\ 
J104645.0--594215 & 2.3 & [1.6 -- 7.2] & 0.089 & [0.089 -- 40] & 27 & [1.0 -- 170] & 76 & [49 -- 1000]  &    3009397&  0.90& \\ 
J104655.2--600709 & 6.5 & [6.5 -- 6.5] & 7.5 & [7.5 -- 7.5] & 6.8 & [6.8 -- 6.8] & 730 & [730 -- 730]  &    3015498&  2.75& \\ 
J104656.4--600330 & 1.5 & [0.78 -- 7.2] & 2.0 & [0.13 -- 39] & 58 & [2.8 -- 62] & 31 & [19 -- 500]  &    3012016&  1.25& 1226\\ 
J104702.2--602502 & 4.9 & [3.0 -- 7.7] & 17 & [0.22 -- 18] & 4.0 & [4.0 -- 82] & 640 & [81 -- 940]  &    3010751&  4.56& 1246\\ 
J104704.7--600247 & 6.7 & [5.5 -- 8.4] & 2.6 & [0.000045 -- 51] & 20 & [4.4 -- 41] & 1400 & [300 -- 2700]  &    3006082&  3.32& \\ 
J104724.8--602600 & 1.7 & [1.7 -- 7.6] & 22 & [0.13 -- 22] & 95 & [4.0 -- 350] & 60 & [54 -- 940]  &    3018992&  0.34& 1287\\ 
J104736.4--600209 & 4.3 & [4.3 -- 8.0] & 2.3 & [0.49 -- 4.5] & 29 & [11 -- 65] & 140 & [140 -- 900]  &    3011843&  3.74& \\ 
J104744.7--602724 &  & -- &   & -- &  & -- &  & -- & 3004453 &  5.11& 1304 \\ 
J104801.2--600436 & 5.8 & [2.2 -- 5.8] & 7.7 & [0.69 -- 7.7] & 100 & [49 -- 220] & 220 & [71 -- 220]  &    3014905&  3.26& \\ 
J104805.3--600354 & 6.4 & [1.5 -- 6.4] & 0.38 & [0.037 -- 29] & 17 & [1.8 -- 19] & 260 & [23 -- 880]  &    3014791&  2.87& \\ 
\end{longtable}

==> (inline-1) <==
\begin{longtable}{l r r r r r r}
\caption{Catalog of the additional 500 \textit{Herschel} source-candidates. It includes the objects detected by {\tt CuTEx} in only one band, as well as a number of additional point-like sources that were found by visual inspection of the maps.}
\label{tbl:single-herschel-sources} \\
\hline \hline \noalign{\smallskip} Source  & ${\rm F_{70}}$ & ${\rm F_{160}}$ & ${\rm F_{250}}$ & ${\rm F_{350}}$ & ${\rm F_{500}}$ \\
  & [Jy]  & [Jy] & [Jy] & [Jy] & [Jy] \\ \noalign{\smallskip} \hline \noalign{\smallskip}
\endfirsthead
\caption[]{(continued from previous page).} \\
\hline \hline \noalign{\smallskip} Source  & ${\rm F_{70}}$ & ${\rm F_{160}}$ & ${\rm F_{250}}$ & ${\rm F_{350}}$ & ${\rm F_{500}}$ \\
  & [Jy]  & [Jy] & [Jy] & [Jy] & [Jy] \\ \noalign{\smallskip} \hline \noalign{\smallskip}
\endhead
\hline
\endfoot
\hline
\endlastfoot
J103038.9-583120 & 0.188 & 2.37 & -- & -- & -- & \\
J103105.0--584807 & -- & 11.2 & -- & -- & -- & \\
J103121.7-581920 & 1.70 & 4.04 & -- & -- & -- & \\
J103142.5-585108 & 1.83 & 5.51 & -- & -- & -- & \\
J103145.6--590911 & -- & 6.51 & -- & -- & -- & \\
J103156.6--593910 & 4.18 & -- & -- & -- & -- & \\
J103223.0-585148 & 3.66 & 11.2 & -- & -- & -- & \\
J103252.8--585204 & -- & 2.53 & -- & -- & -- & \\
J103319.6-595727 & 0.449 & 2.01 & -- & -- & -- & \\
J103325.7-594635 & 1.79 & 2.68 & -- & -- & -- & \\
J103326.4--581332 & 1.86 & -- & -- & -- & -- & \\
J103332.2-581825 & 1.63 & 4.82 & -- & -- & -- & \\
J103353.8--594227 & -- & -- & -- & 9.56 & -- & \\
J103354.0--594330 & 7.46 & -- & -- & -- & -- & \\
J103354.1--594226 & -- & -- & -- & -- & 4.79 & \\
J103354.4--594337 & 23.4 & -- & -- & -- & -- & \\
J103356.4--603700 & 2.94 & -- & -- & -- & -- & \\
J103417.3-582742 & -- & 1.11 & 0.790 & 0.381 & -- & \\
J103418.2--584822 & -- & -- & -- & 4.80 & -- & \\
J103427.6-592849 & 0.994 & 0.778 & -- & -- & -- & \\
J103448.5-591421 & 0.246 & 10.4 & 0.625 & 0.507 & -- & \\
J103532.1-591028 & 0.331 & -- & -- & -- & -- & \\
J103533.5-581550 & 0.693 & 3.42 & -- & -- & -- & \\
J103533.6--581549 & -- & 3.94 & -- & -- & -- & \\
J103543.9-581442 & 0.645 & -- & -- & -- & -- & \\
J103552.3-600224 & 0.150 & -- & -- & -- & -- & \\
J103617.9--580956 & 3.94 & -- & -- & -- & -- & \\
J103619.1-581900 & 0.953 & 2.32 & -- & -- & -- & \\
J103626.3-582146 & 0.354 & -- & -- & -- & -- & \\
J103640.6--583803 & -- & -- & 6.25 & -- & -- & \\
J103649.2--584010 & 2.55 & -- & -- & -- & -- & \\
J103652.1--583804 & -- & 17.1 & -- & -- & -- & \\
J103652.5--583935 & -- & -- & 7.84 & -- & -- & \\
J103653.2--583340 & -- & -- & 6.85 & -- & -- & \\
J103653.8--584038 & -- & -- & 3.03 & -- & -- & \\
J103654.2--583136 & -- & -- & -- & 17.1 & -- & \\
J103654.2--583509 & -- & 21.7 & -- & -- & -- & \\
J103654.5--583138 & -- & -- & 18.9 & -- & -- & \\
J103655.2--583550 & -- & -- & -- & 3.72 & -- & \\
J103656.2--584332 & -- & -- & 5.23 & -- & -- & \\
J103658.8--583505 & -- & 22.7 & -- & -- & -- & \\
J103659.2--605746 & 5.50 & -- & -- & -- & -- & \\
J103659.3-605747 & 5.04 & 1.03 & 0.199 & -- & -- & \\
J103660.0--583452 & -- & 8.57 & -- & -- & -- & \\
J103701.0--583422 & 1.91 & -- & -- & -- & -- & \\
J103701.1--584630 & 6.81 & -- & -- & -- & -- & \\
J103703.3-602932 & 0.160 & -- & -- & -- & -- & \\
J103705.5--584818 & -- & 2.18 & -- & -- & -- & \\
J103706.9--583313 & -- & -- & -- & 10.6 & -- & \\
J103707.4--584357 & -- & 10.4 & -- & -- & -- & \\
J103711.7--584403 & -- & 13.4 & -- & -- & -- & \\
J103717.3-595850 & 0.401 & 0.632 & 0.542 & -- & -- & \\
J103717.6-601003 & 0.253 & 4.34 & 1.32 & 0.995 & 0.764 & \\
J103719.6--585028 & -- & -- & 13.1 & -- & -- & \\
J103720.5-585941 & 1.12 & 0.498 & -- & -- & -- & \\
J103729.1-600047 & 0.838 & 4.16 & 5.60 & 3.77 & -- & \\
J103731.0-600238 & 0.260 & -- & -- & -- & -- & \\
J103732.3-590037 & 5.28 & 0.302 & -- & -- & -- & \\
J103732.4--590037 & 4.15 & -- & -- & -- & -- & \\
J103732.8-582837 & 9.22 & 19.2 & 2.92 & 1.05 & -- & \\
J103736.1--584722 & -- & 14.5 & -- & -- & -- & \\
J103737.7--584804 & -- & 16.6 & -- & -- & -- & \\
J103738.9--584910 & -- & -- & 10.7 & -- & -- & \\
J103739.0--584621 & -- & -- & -- & 11.6 & -- & \\
J103747.9--584816 & -- & -- & 1.23 & -- & -- & \\
J103748.2--601134 & 3.52 & -- & -- & -- & -- & \\
J103751.9--584819 & -- & -- & 3.63 & -- & -- & \\
J103753.5-590238 & 1.92 & 1.59 & -- & -- & -- & \\
J103756.6--584549 & -- & 4.67 & -- & -- & -- & \\
J103800.1-604112 & 0.567 & 1.88 & 1.51 & 0.902 & 0.474 & \\
J103802.6--585439 & -- & -- & -- & -- & 13.5 & \\
J103807.3--584602 & 4.10 & -- & -- & -- & -- & \\
J103808.2--584609 & 2.20 & -- & -- & -- & -- & \\
J103814.3--584539 & -- & -- & 9.28 & -- & -- & \\
J103815.2--584446 & 1.84 & -- & -- & -- & -- & \\
J103818.4--585721 & -- & -- & 5.34 & -- & -- & \\
J103818.7--581811 & -- & 18.7 & -- & -- & -- & \\
J103818.8--581937 & -- & -- & -- & 6.87 & -- & \\
J103819.9--581921 & -- & -- & -- & 6.43 & -- & \\
J103820.0-581517 & 0.410 & -- & -- & -- & -- & \\
J103826.5-594403 & 0.437 & 1.31 & 1.13 & 0.758 & 0.437 & \\
J103828.5--581850 & 7.91 & -- & -- & -- & -- & \\
J103829.5-594647 & 1.90 & -- & -- & -- & -- & \\
J103829.7--581841 & 5.12 & -- & -- & -- & -- & \\
J103834.4-594310 & 1.81 & 4.24 & 2.44 & 1.08 & 0.632 & \\
J103841.1--584606 & -- & -- & -- & 5.23 & -- & \\
J103842.0--581735 & -- & -- & 9.10 & -- & -- & \\
J103842.4--584405 & -- & -- & 9.97 & -- & -- & \\
J103843.9-604925 & 1.24 & -- & -- & -- & -- & \\
J103844.1-602612 & 1.42 & -- & -- & -- & -- & \\
J103845.5--583547 & -- & -- & 1.44 & -- & -- & \\
J103846.4--584656 & -- & -- & -- & -- & 2.04 & \\
J103849.4--581743 & -- & -- & 5.81 & -- & -- & \\
J103900.6-590420 & 0.823 & 0.498 & 4.26 & 2.86 & -- & \\
J103903.4-593645 & 1.75 & 2.74 & 1.40 & 0.961 & 1.25 & \\
J103912.5--591007 & -- & -- & -- & 3.54 & -- & \\
J103918.5--593934 & 14.0 & -- & -- & -- & -- & \\
J103920.1--593919 & -- & 27.3 & -- & -- & -- & \\
J103920.2--593916 & -- & -- & 10.4 & -- & -- & \\
J103921.2--594005 & 22.6 & -- & -- & -- & -- & \\
J103928.6--584244 & -- & -- & -- & 5.01 & -- & \\
J103930.3--591208 & -- & -- & 6.86 & -- & -- & \\
J103934.1--584230 & -- & -- & 4.36 & -- & -- & \\
J103939.5-590220 & 1.07 & -- & -- & -- & -- & \\
J103948.0--600554 & -- & 8.79 & -- & -- & -- & \\
J103955.2-603120 & 0.645 & 2.76 & 1.42 & 0.815 & 0.414 & \\
J103955.9-583319 & 5.56 & 0.668 & -- & -- & -- & \\
J103955.9--583318 & 4.01 & -- & -- & -- & -- & \\
J104001.2--592336 & -- & -- & 3.03 & -- & -- & \\
J104001.8-602314 & 0.216 & -- & -- & -- & -- & \\
J104031.5--592613 & -- & -- & 10.8 & -- & -- & \\
J104040.1--593808 & -- & -- & 9.72 & -- & -- & \\
J104048.3--595017 & -- & -- & -- & 2.64 & -- & \\
J104051.0--585228 & 3.66 & -- & -- & -- & -- & \\
J104053.5--593923 & -- & -- & 10.2 & -- & -- & \\
J104103.0-580029 & 1.39 & 1.78 & -- & -- & -- & \\
J104106.7--593615 & -- & -- & -- & 4.41 & -- & \\
J104108.2-580119 & 2.35 & -- & -- & -- & -- & \\
J104108.9--594056 & -- & -- & 10.4 & -- & -- & \\
J104110.5-580044 & 3.73 & 2.18 & -- & -- & -- & \\
J104113.4--593752 & -- & -- & 7.13 & -- & -- & \\
J104126.2--580334 & 5.44 & -- & -- & -- & -- & \\
J104131.9--594236 & -- & -- & 9.23 & -- & -- & \\
J104132.2--591036 & -- & -- & 6.21 & -- & -- & \\
J104132.3--594203 & -- & -- & 7.87 & -- & -- & \\
J104134.9--593606 & -- & -- & 4.60 & -- & -- & \\
J104142.3--593847 & -- & -- & -- & 10.5 & -- & \\
J104142.5--594354 & -- & 13.2 & -- & -- & -- & \\
J104150.5--593820 & -- & 8.18 & -- & -- & -- & \\
J104150.6--590934 & -- & 9.97 & -- & -- & -- & \\
J104151.3--593850 & -- & -- & 5.22 & -- & -- & \\
J104154.8--593821 & -- & 16.6 & -- & -- & -- & \\
J104156.5--590938 & -- & -- & 2.60 & -- & -- & \\
J104158.1--590939 & -- & -- & 4.59 & -- & -- & \\
J104222.0-584139 & 0.649 & -- & -- & -- & -- & \\
J104225.3--592859 & -- & -- & 2.84 & -- & -- & \\
J104228.4--585145 & -- & -- & 3.86 & -- & -- & \\
J104231.2--592551 & 1.58 & -- & -- & -- & -- & \\
J104240.3--593558 & -- & 15.4 & -- & -- & -- & \\
J104240.6--593016 & -- & 11.0 & -- & -- & -- & \\
J104240.7--592706 & -- & -- & 5.18 & -- & -- & \\
J104242.5--592713 & 1.33 & -- & -- & -- & -- & \\
J104243.4--593034 & 6.28 & -- & -- & -- & -- & \\
J104246.2--592639 & -- & 14.9 & -- & -- & -- & \\
J104247.4--593925 & 4.92 & -- & -- & -- & -- & \\
J104248.5--592926 & -- & -- & 16.2 & -- & -- & \\
J104253.3--593014 & 1.64 & -- & -- & -- & -- & \\
J104254.6--592504 & -- & -- & 9.36 & -- & -- & \\
J104255.6--592725 & -- & 15.7 & -- & -- & -- & \\
J104259.2--593334 & 8.02 & -- & -- & -- & -- & \\
J104300.4--593535 & 4.09 & -- & -- & -- & -- & \\
J104300.9--592822 & -- & -- & -- & 6.17 & -- & \\
J104301.6--593542 & 5.97 & -- & -- & -- & -- & \\
J104303.4--593412 & 3.09 & -- & -- & -- & -- & \\
J104303.9-603534 & 0.853 & 1.99 & 2.05 & 1.34 & 0.932 & \\
J104304.2--593044 & 2.36 & -- & -- & -- & -- & \\
J104304.2--593519 & 2.29 & -- & -- & -- & -- & \\
J104304.8--593343 & 4.62 & -- & -- & -- & -- & \\
J104305.1--593422 & 1.88 & -- & -- & -- & -- & \\
J104305.7--593155 & -- & 35.8 & -- & -- & -- & \\
J104306.2--593810 & 6.50 & -- & -- & -- & -- & \\
J104306.8--593702 & 6.99 & -- & -- & -- & -- & \\
J104307.0--593355 & 2.32 & -- & -- & -- & -- & \\
J104307.6--593517 & 15.2 & -- & -- & -- & -- & \\
J104307.8--593358 & 2.22 & -- & -- & -- & -- & \\
J104308.1--593300 & -- & 17.7 & -- & -- & -- & \\
J104308.1--593625 & -- & 66.6 & -- & -- & -- & \\
J104308.6--593623 & 6.33 & -- & -- & -- & -- & \\
J104310.1--593158 & 3.48 & -- & -- & -- & -- & \\
J104310.3--592953 & 2.76 & -- & -- & -- & -- & \\
J104311.3--593059 & 6.08 & -- & -- & -- & -- & \\
J104311.4--593610 & 12.1 & -- & -- & -- & -- & \\
J104312.2--593522 & 12.2 & -- & -- & -- & -- & \\
J104315.2--593329 & -- & 15.2 & -- & -- & -- & \\
J104315.2--593336 & 22.3 & -- & -- & -- & -- & \\
J104315.2--593545 & 14.4 & -- & -- & -- & -- & \\
J104316.0--593015 & 15.3 & -- & -- & -- & -- & \\
J104316.0--593510 & 4.04 & -- & -- & -- & -- & \\
J104316.4--593009 & 2.62 & -- & -- & -- & -- & \\
J104316.5--592801 & 4.11 & -- & -- & -- & -- & \\
J104316.7--591705 & -- & -- & 3.68 & -- & -- & \\
J104317.6-580559 & 0.327 & 1.25 & -- & -- & -- & \\
J104317.7--593403 & 14.9 & -- & -- & -- & -- & \\
J104318.4--593703 & -- & -- & 19.1 & -- & -- & \\
J104318.6--593705 & 17.2 & -- & -- & -- & -- & \\
J104318.9--592939 & 14.6 & -- & -- & -- & -- & \\
J104318.9--592945 & 31.8 & -- & -- & -- & -- & \\
J104319.1--593536 & -- & -- & -- & -- & 56.4 & \\
J104319.4--593658 & 27.0 & -- & -- & -- & -- & \\
J104319.4--593703 & -- & -- & -- & 15.7 & -- & \\
J104320.2--593126 & -- & -- & 6.94 & -- & -- & \\
J104320.6--593434 & 25.3 & -- & -- & -- & -- & \\
J104320.7--593404 & -- & -- & -- & -- & 11.3 & \\
J104321.0--591657 & -- & -- & 6.04 & -- & -- & \\
J104321.6--593522 & 13.5 & -- & -- & -- & -- & \\
J104322.7--593306 & -- & -- & 39.3 & -- & -- & \\
J104323.5--593302 & -- & 20.6 & -- & -- & -- & \\
J104323.7--593718 & 11.2 & -- & -- & -- & -- & \\
J104324.6--592754 & 5.52 & -- & -- & -- & -- & \\
J104325.7--593559 & -- & -- & -- & 53.2 & -- & \\
J104326.1--593601 & 14.6 & -- & -- & -- & -- & \\
J104326.2--593602 & -- & 129 & -- & -- & -- & \\
J104326.5--593324 & 3.08 & -- & -- & -- & -- & \\
J104326.6--593559 & -- & -- & -- & -- & 37.6 & \\
J104326.8-602615 & 0.981 & 1.74 & -- & -- & -- & \\
J104327.4--593304 & 0.682 & -- & -- & -- & -- & \\
J104328.6--593616 & -- & 83.8 & -- & -- & -- & \\
J104328.8--593623 & 62.0 & -- & -- & -- & -- & \\
J104328.9--593631 & -- & -- & -- & 19.1 & -- & \\
J104329.1--593450 & 2.67 & -- & -- & -- & -- & \\
J104329.5--593405 & 6.38 & -- & -- & -- & -- & \\
J104329.5--593635 & 16.8 & -- & -- & -- & -- & \\
J104329.8--593552 & 6.35 & -- & -- & -- & -- & \\
J104330.0--594000 & -- & -- & 6.42 & -- & -- & \\
J104330.2--593119 & -- & -- & -- & 10.9 & -- & \\
J104331.2--593411 & 12.6 & -- & -- & -- & -- & \\
J104331.3--593754 & 2.84 & -- & -- & -- & -- & \\
J104331.7--593421 & 6.39 & -- & -- & -- & -- & \\
J104332.6-603359 & 0.672 & -- & -- & -- & -- & \\
J104332.8--593319 & -- & -- & -- & -- & 15.2 & \\
J104332.8--593330 & 9.34 & -- & -- & -- & -- & \\
J104333.6--593327 & -- & -- & -- & 26.9 & -- & \\
J104333.7--593501 & 32.9 & -- & -- & -- & -- & \\
J104334.2--593521 & -- & 43.8 & -- & -- & -- & \\
J104334.3--593439 & -- & -- & -- & -- & 39.9 & \\
J104334.7--593425 & 18.3 & -- & -- & -- & -- & \\
J104335.5--593438 & 24.2 & -- & -- & -- & -- & \\
J104336.1--593405 & 11.8 & -- & -- & -- & -- & \\
J104336.5--593425 & 4.33 & -- & -- & -- & -- & \\
J104337.2--593819 & 4.61 & -- & -- & -- & -- & \\
J104340.7--593415 & 4.46 & -- & -- & -- & -- & \\
J104343.6--591904 & -- & -- & 5.86 & -- & -- & \\
J104344.2-584226 & 5.04 & 7.65 & 2.65 & 2.11 & 0.769 & \\
J104344.8--590755 & -- & -- & 4.07 & -- & -- & \\
J104345.9--593410 & 4.66 & -- & -- & -- & -- & \\
J104346.3--593821 & -- & 12.6 & -- & -- & -- & \\
J104347.8--592459 & -- & -- & 6.86 & -- & -- & \\
J104348.1--592352 & -- & -- & 7.07 & -- & -- & \\
J104352.2--591645 & -- & 5.99 & -- & -- & -- & \\
J104352.3--595739 & 4.49 & -- & -- & -- & -- & \\
J104353.0--592444 & -- & -- & 3.56 & -- & -- & \\
J104354.2--595752 & 4.95 & -- & -- & -- & -- & \\
J104355.0--594127 & 2.19 & -- & -- & -- & -- & \\
J104356.2--593653 & -- & 8.76 & -- & -- & -- & \\
J104357.4--593608 & -- & 7.57 & -- & -- & -- & \\
J104359.6-604107 & 0.808 & 3.79 & 2.44 & 1.44 & 0.963 & \\
J104401.6--593834 & 11.8 & -- & -- & -- & -- & \\
J104401.8--593027 & 7.16 & -- & -- & -- & -- & \\
J104402.9--593840 & 2.45 & -- & -- & -- & -- & \\
J104403.4--593001 & 4.10 & -- & -- & -- & -- & \\
J104403.5--593040 & 16.1 & -- & -- & -- & -- & \\
J104403.9--603802 & -- & -- & 3.11 & -- & -- & \\
J104405.7-604448 & 0.762 & 1.39 & 2.89 & 1.59 & -- & \\
J104405.7--593721 & 1.10 & -- & -- & -- & -- & \\
J104406.6--593657 & 4.33 & -- & -- & -- & -- & \\
J104407.2--590920 & -- & -- & 4.71 & -- & -- & \\
J104408.1--593715 & -- & 11.6 & -- & -- & -- & \\
J104410.8--593216 & -- & 11.6 & -- & -- & -- & \\
J104411.3-595844 & -- & 1.77 & 0.660 & -- & -- & \\
J104411.6--593209 & -- & -- & -- & 3.59 & -- & \\
J104413.1--590859 & -- & -- & 12.1 & -- & -- & \\
J104413.2--593050 & -- & -- & 19.8 & -- & -- & \\
J104413.4--592347 & -- & -- & 3.90 & -- & -- & \\
J104413.8--593337 & -- & 13.4 & -- & -- & -- & \\
J104415.3--594317 & -- & -- & 5.85 & -- & -- & \\
J104416.1-580056 & 3.73 & 8.51 & -- & -- & -- & \\
J104416.9--592149 & -- & 2.21 & -- & -- & -- & \\
J104417.8--593206 & 3.87 & -- & -- & -- & -- & \\
J104420.0--593307 & 1.61 & -- & -- & -- & -- & \\
J104420.3--591858 & -- & 3.16 & -- & -- & -- & \\
J104420.4-580355 & 2.31 & 0.469 & -- & -- & -- & \\
J104421.0--592746 & 6.19 & -- & -- & -- & -- & \\
J104422.3-595945 & -- & 1.02 & 0.275 & -- & -- & \\
J104423.1-600150 & -- & 1.23 & 1.12 & -- & -- & \\
J104424.2--594132 & 4.11 & -- & -- & -- & -- & \\
J104424.9--593247 & 1.68 & -- & -- & -- & -- & \\
J104425.3--593758 & 3.37 & -- & -- & -- & -- & \\
J104429.7--593341 & 2.54 & -- & -- & -- & -- & \\
J104430.4--593845 & 10.2 & -- & -- & -- & -- & \\
J104430.5--593259 & -- & -- & -- & -- & 38.4 & \\
J104430.7-603337 & 0.452 & 1.17 & 1.91 & 1.64 & 1.37 & \\
J104431.9--593930 & 27.3 & -- & -- & -- & -- & \\
J104432.2--593338 & 34.6 & -- & -- & -- & -- & \\
J104432.2--595911 & 5.11 & -- & -- & -- & -- & \\
J104432.6--600035 & -- & -- & 10.3 & -- & -- & \\
J104433.0--593314 & 18.9 & -- & -- & -- & -- & \\
J104433.1--594018 & 1.02 & -- & -- & -- & -- & \\
J104434.3--593328 & 10.6 & -- & -- & -- & -- & \\
J104434.5--593202 & -- & -- & 7.37 & -- & -- & \\
J104438.1--593307 & 15.6 & -- & -- & -- & -- & \\
J104439.3--593936 & 10.6 & -- & -- & -- & -- & \\
J104441.3--593901 & 2.54 & -- & -- & -- & -- & \\
J104441.8--593945 & 1.51 & -- & -- & -- & -- & \\
J104445.9--593851 & 3.16 & -- & -- & -- & -- & \\
J104446.9--592722 & -- & 6.31 & -- & -- & -- & \\
J104446.9--592735 & -- & 6.62 & -- & -- & -- & \\
J104447.0--593923 & 2.06 & -- & -- & -- & -- & \\
J104447.2-592448 & 4.86 & -- & -- & -- & -- & \\
J104450.6--592434 & 3.55 & -- & -- & -- & -- & \\
J104451.3--594055 & 9.30 & -- & -- & -- & -- & \\
J104451.6--593802 & -- & -- & -- & -- & 7.16 & \\
J104451.8--593759 & 81.2 & -- & -- & -- & -- & \\
J104452.1--593805 & -- & -- & -- & 10.9 & -- & \\
J104452.4--595101 & -- & -- & 9.12 & -- & -- & \\
J104453.6--591606 & -- & -- & 8.24 & -- & -- & \\
J104454.4--593725 & 20.8 & -- & -- & -- & -- & \\
J104454.6--595153 & -- & -- & 8.33 & -- & -- & \\
J104455.0--593737 & 5.29 & -- & -- & -- & -- & \\
J104455.3--592553 & 19.7 & -- & -- & -- & -- & \\
J104455.8--594019 & 2.72 & -- & -- & -- & -- & \\
J104456.0--592542 & -- & -- & -- & -- & 14.6 & \\
J104456.1--593912 & 12.4 & -- & -- & -- & -- & \\
J104456.2--592546 & -- & -- & -- & 27.4 & -- & \\
J104456.9--593840 & 5.00 & -- & -- & -- & -- & \\
J104457.1--595345 & -- & -- & -- & 2.72 & -- & \\
J104457.4--592556 & 3.65 & -- & -- & -- & -- & \\
J104457.9--592536 & 10.1 & -- & -- & -- & -- & \\
J104457.9--593724 & -- & 56.4 & -- & -- & -- & \\
J104458.2--593752 & 7.03 & -- & -- & -- & -- & \\
J104458.3--593102 & -- & -- & 24.8 & -- & -- & \\
J104458.4--595133 & -- & -- & 6.56 & -- & -- & \\
J104459.7--594142 & 37.1 & -- & -- & -- & -- & \\
J104500.5--594145 & 17.7 & -- & -- & -- & -- & \\
J104502.2--594722 & -- & -- & -- & -- & 32.1 & \\
J104503.3--593821 & 1.21 & -- & -- & -- & -- & \\
J104504.2--594724 & -- & -- & 28.7 & -- & -- & \\
J104504.9--594919 & -- & -- & 20.5 & -- & -- & \\
J104505.1--601419 & -- & -- & 8.18 & -- & -- & \\
J104506.1--593805 & 8.47 & -- & -- & -- & -- & \\
J104506.2--593811 & 10.1 & -- & -- & -- & -- & \\
J104507.5--594704 & 5.61 & -- & -- & -- & -- & \\
J104508.1--591955 & -- & 13.1 & -- & -- & -- & \\
J104510.1--591905 & -- & 12.7 & -- & -- & -- & \\
J104510.3--594843 & -- & 17.9 & -- & -- & -- & \\
J104511.1--592744 & 4.54 & -- & -- & -- & -- & \\
J104514.5--595850 & 1.32 & -- & -- & -- & -- & \\
J104516.3--594618 & -- & 4.50 & -- & -- & -- & \\
J104517.2--594639 & -- & 23.5 & -- & -- & -- & \\
J104518.7--595234 & -- & -- & 11.6 & -- & -- & \\
J104519.0--594707 & -- & -- & -- & -- & 7.38 & \\
J104519.1--595833 & 4.27 & -- & -- & -- & -- & \\
J104519.3--594749 & -- & -- & 18.0 & -- & -- & \\
J104519.4--592734 & 3.91 & -- & -- & -- & -- & \\
J104521.5--595828 & 2.42 & -- & -- & -- & -- & \\
J104521.7-600736 & -- & 2.09 & 1.70 & 1.55 & -- & \\
J104523.3--595751 & 4.73 & -- & -- & -- & -- & \\
J104524.1--595751 & 5.13 & -- & -- & -- & -- & \\
J104526.5--594454 & -- & 5.04 & -- & -- & -- & \\
J104535.8--601030 & -- & 29.7 & -- & -- & -- & \\
J104536.6--595402 & -- & -- & -- & 24.5 & -- & \\
J104539.5--595744 & 12.6 & -- & -- & -- & -- & \\
J104540.0--595337 & -- & -- & -- & -- & 13.7 & \\
J104544.6--601910 & -- & -- & 9.12 & -- & -- & \\
J104547.3--594519 & -- & -- & 7.79 & -- & -- & \\
J104549.0-602923 & 0.767 & 3.32 & 3.49 & 2.58 & -- & \\
J104549.1--600913 & 1.46 & -- & -- & -- & -- & \\
J104549.4--601647 & -- & 11.4 & -- & -- & -- & \\
J104549.8--600854 & 1.62 & -- & -- & -- & -- & \\
J104550.0--600829 & 3.97 & -- & -- & -- & -- & \\
J104550.4--594451 & -- & -- & 13.0 & -- & -- & \\
J104551.4--595749 & 18.4 & -- & -- & -- & -- & \\
J104552.3--595713 & -- & 21.9 & -- & -- & -- & \\
J104554.3--594242 & 11.2 & -- & -- & -- & -- & \\
J104554.3--595647 & 30.8 & -- & -- & -- & -- & \\
J104554.4--595737 & 20.0 & -- & -- & -- & -- & \\
J104554.8--600813 & -- & -- & -- & -- & 10.8 & \\
J104555.0--601153 & -- & -- & 16.3 & -- & -- & \\
J104555.2--601843 & -- & -- & 8.78 & -- & -- & \\
J104555.6--594803 & 12.6 & -- & -- & -- & -- & \\
J104556.0--595622 & 3.14 & -- & -- & -- & -- & \\
J104556.1--594809 & 19.8 & -- & -- & -- & -- & \\
J104556.5-580030 & 0.181 & 0.416 & -- & -- & -- & \\
J104556.5--594311 & 10.4 & -- & -- & -- & -- & \\
J104557.1--591248 & 4.20 & -- & -- & -- & -- & \\
J104557.5--594731 & 13.1 & -- & -- & -- & -- & \\
J104557.6--594735 & -- & -- & 66.7 & -- & -- & \\
J104557.6--601100 & -- & -- & 47.4 & -- & -- & \\
J104557.7--592013 & -- & 7.09 & -- & -- & -- & \\
J104558.0--594721 & 26.8 & -- & -- & -- & -- & \\
J104558.0--601939 & -- & -- & -- & 6.66 & -- & \\
J104558.2--594735 & -- & -- & -- & 51.9 & -- & \\
J104558.9--594409 & 4.71 & -- & -- & -- & -- & \\
J104559.1--595708 & -- & 80.2 & -- & -- & -- & \\
J104559.1--600925 & 5.84 & -- & -- & -- & -- & \\
J104559.5--594428 & 1.94 & -- & -- & -- & -- & \\
J104600.4--602027 & -- & -- & 10.1 & -- & -- & \\
J104600.6--594145 & -- & 9.98 & -- & -- & -- & \\
J104600.7--594724 & 6.22 & -- & -- & -- & -- & \\
J104602.1--594525 & -- & 14.3 & -- & -- & -- & \\
J104602.5--594440 & -- & 4.19 & -- & -- & -- & \\
J104604.1--585524 & -- & 8.93 & -- & -- & -- & \\
J104604.4--594629 & 5.48 & -- & -- & -- & -- & \\
J104604.7--591305 & -- & -- & 6.88 & -- & -- & \\
J104605.6--595840 & 9.43 & -- & -- & -- & -- & \\
J104606.4--594209 & -- & -- & -- & 12.2 & -- & \\
J104606.4--594700 & -- & 71.1 & -- & -- & -- & \\
J104606.7--594653 & -- & -- & 47.2 & -- & -- & \\
J104608.2--594608 & 2.60 & -- & -- & -- & -- & \\
J104612.4--594605 & -- & -- & 4.76 & -- & -- & \\
J104616.2--594618 & 4.41 & -- & -- & -- & -- & \\
J104623.9-600027 & -- & 1.33 & 0.241 & -- & -- & \\
J104624.0--594210 & -- & -- & 6.19 & -- & -- & \\
J104624.4--594738 & -- & 10.0 & -- & -- & -- & \\
J104628.9-590415 & 0.686 & 1.17 & -- & -- & -- & \\
J104635.9--600426 & -- & 7.04 & -- & -- & -- & \\
J104636.2-600056 & -- & 1.09 & 0.223 & -- & -- & \\
J104639.1-595927 & -- & 1.87 & 0.903 & -- & -- & \\
J104643.0--595332 & -- & 17.2 & -- & -- & -- & \\
J104644.3-595955 & -- & 1.96 & 1.23 & 0.623 & -- & \\
J104644.3--601058 & -- & 39.3 & -- & -- & -- & \\
J104644.4--594516 & -- & -- & 9.40 & -- & -- & \\
J104645.3--584939 & -- & -- & -- & 3.24 & -- & \\
J104646.4--595323 & -- & 12.4 & -- & -- & -- & \\
J104651.0--594830 & -- & -- & 4.28 & -- & -- & \\
J104652.9--600720 & -- & 18.4 & -- & -- & -- & \\
J104654.6-595711 & -- & 2.52 & 1.25 & -- & -- & \\
J104660.0-595713 & -- & 1.56 & 0.732 & -- & -- & \\
J104700.3--600606 & -- & 12.2 & -- & -- & -- & \\
J104704.3-584913 & 1.69 & 2.53 & 1.54 & -- & -- & \\
J104706.6--602551 & -- & -- & 2.59 & -- & -- & \\
J104713.5-584928 & 3.34 & 2.21 & -- & -- & -- & \\
J104713.6--600203 & 1.54 & -- & -- & -- & -- & \\
J104714.5--600116 & -- & 10.2 & -- & -- & -- & \\
J104715.4--600225 & -- & -- & -- & 6.40 & -- & \\
J104716.3--595946 & -- & -- & 6.85 & -- & -- & \\
J104721.9--595908 & -- & -- & 23.1 & -- & -- & \\
J104723.4--601022 & -- & -- & 8.58 & -- & -- & \\
J104727.5--602505 & -- & -- & -- & 8.66 & -- & \\
J104735.2--600520 & -- & -- & -- & -- & 3.63 & \\
J104740.7--602606 & 1.64 & -- & -- & -- & -- & \\
J104741.7--590333 & -- & -- & 2.69 & -- & -- & \\
J104741.7--602624 & 4.73 & -- & -- & -- & -- & \\
J104745.9--601048 & -- & -- & 4.13 & -- & -- & \\
J104751.1--601540 & -- & -- & 3.67 & -- & -- & \\
J104752.6-585622 & 1.15 & 0.761 & -- & -- & -- & \\
J104756.5-581437 & 1.12 & -- & -- & -- & -- & \\
J104757.1--602438 & -- & -- & 5.77 & -- & -- & \\
J104758.5--590215 & -- & -- & -- & 7.90 & -- & \\
J104801.5--583402 & -- & 6.11 & -- & -- & -- & \\
J104827.1--595112 & 4.14 & -- & -- & -- & -- & \\
J104923.7--584704 & 4.90 & -- & -- & -- & -- & \\
J104929.1-600838 & 4.78 & 6.87 & 2.01 & 0.864 & -- & \\
J104935.9-581656 & 0.552 & -- & -- & -- & -- & \\
J104949.2-582414 & 0.615 & 2.51 & 2.08 & 1.17 & 0.677 & \\
J105007.3-575930 & 1.60 & 2.44 & 3.47 & 3.82 & 3.77 & \\
J105024.0-600833 & 2.31 & 11.4 & 4.97 & 3.66 & 1.84 & \\
J105025.3-590627 & 0.958 & 0.196 & -- & -- & -- & \\
J105026.2-595857 & 4.90 & -- & -- & -- & -- & \\
J105039.9-590741 & 0.250 & 0.194 & 0.154 & -- & -- & \\
J105102.6-581823 & 0.520 & 1.79 & 1.51 & 0.930 & 0.338 & \\
J105129.5-582750 & 0.278 & -- & -- & -- & -- & \\
J105131.7-583107 & 2.09 & 0.383 & -- & -- & -- & \\
J105134.2--593419 & -- & -- & 2.44 & -- & -- & \\
J105135.0-601350 & 0.886 & 2.97 & 1.43 & -- & -- & \\
J105140.3-584411 & 0.630 & 2.79 & 2.56 & 1.31 & 0.535 & \\
J105202.9-600655 & 0.290 & -- & -- & -- & -- & \\
J105203.5-582641 & 0.864 & -- & -- & -- & -- & \\
J105218.5-595710 & 1.66 & 2.31 & 1.17 & 1.89 & -- & \\
J105220.2-592133 & 0.246 & 0.171 & 0.0940 & -- & -- & \\
J105239.3--583440 & 14.9 & -- & -- & -- & -- & \\
J105250.9-602002 & 0.281 & -- & -- & -- & -- & \\
J105256.8-603055 & 0.285 & -- & -- & -- & -- & \\
J105316.0-590119 & 2.17 & 4.23 & 5.98 & 2.77 & 1.92 & \\
J105331.9-590303 & 2.34 & 1.30 & -- & -- & -- & \\
J105341.5-594430 & 0.437 & 0.976 & 0.966 & 1.32 & -- & \\
J105345.8--595404 & 12.0 & -- & -- & -- & -- & \\
J105409.5--604658 & -- & -- & -- & -- & 5.50 & \\
J105505.9-595138 & 0.468 & 0.598 & 1.16 & 0.714 & -- & \\
J105507.6--584720 & -- & -- & -- & 4.09 & -- & \\
J105509.3--593941 & -- & -- & 8.88 & -- & -- & \\
J105516.5--595928 & -- & -- & 2.66 & -- & -- & \\
J105516.6-595929 & 0.792 & 2.66 & 2.43 & 1.91 & -- & \\
J105519.0--600703 & 2.87 & -- & -- & -- & -- & \\
J105521.1-601737 & 1.21 & 3.12 & 2.82 & 1.22 & -- & \\
J105528.5-602411 & 0.471 & 1.68 & 1.63 & 0.962 & 0.480 & \\
J105541.4-601537 & 0.835 & -- & -- & -- & -- & \\
J105544.8--601439 & 4.39 & -- & -- & -- & -- & \\
J105552.3--601413 & -- & 38.2 & -- & -- & -- & \\
J105556.6--590258 & -- & -- & 3.09 & -- & -- & \\
J105558.8-602331 & 0.587 & -- & -- & -- & -- & \\
J105620.1--602304 & -- & 1.90 & -- & -- & -- & \\
J105622.2--600850 & -- & -- & 21.1 & -- & -- & \\
J105631.7--600429 & -- & -- & 10.8 & -- & -- & \\
J105640.7--600425 & -- & -- & 3.32 & -- & -- & \\
J105643.4--600243 & -- & -- & -- & -- & 4.25 & \\
J105648.8--594510 & -- & -- & 17.3 & -- & -- & \\
J105651.1--594504 & -- & -- & 22.0 & -- & -- & \\
J105653.5--594533 & -- & -- & 10.1 & -- & -- & \\
J105654.4--600246 & -- & -- & -- & 3.80 & -- & \\
J105703.8--601155 & -- & -- & 4.67 & -- & -- & \\
J105707.5--600840 & -- & -- & 2.81 & -- & -- & \\
J105718.5--600552 & -- & -- & 8.38 & -- & -- & \\
J105719.4--594744 & -- & -- & -- & -- & 5.54 & \\
J105729.8--594541 & -- & -- & -- & 5.93 & -- & \\
J105736.0--595903 & -- & -- & 7.03 & -- & -- & \\
J105739.3--600530 & -- & -- & 10.3 & -- & -- & \\
J105850.3--603445 & -- & -- & -- & -- & 3.71 & \\
J105850.5--603519 & -- & -- & -- & -- & 3.47 & \\
J105901.2--603437 & -- & -- & 3.89 & -- & -- & \\
J105902.7--603345 & -- & -- & -- & 2.80 & -- & \\
\end{longtable}
